The substellar population of Sigma Orionis: A deep wide survey

We present a deep I,Z photometric survey covering a total area of 1.12 deg^{2} of the Sigma Orionis cluster (Icompl=22 and Zcompl=21.5mag). From I, I-Z color-magnitude diagrams we have selected 153 candidates that fit the previously known sequence of the cluster. Using J-band photometry, we find that 124 of the 151 candidates follow the previously known infrared photometric sequence of the cluster and are probably members. We have studied the spatial distribution of these candidates and found that there are objects located at distances greater than 30 arcmin to the north and west of Sigma Orionis that probably belong to different populations of the Orion's Belt. For the 102 bona fide Sigma Orionis cluster member candidates, we find that the radial surface density can be represented by a decreasing exponential function (sigma = sigma_0 e^{-r/r_0}) with a central density of sigma_0=0.23+/-0.03 object/arcmin^{2} and a characteristic radius of r_0=9.5+/-0.7 arcmin. From a statistical comparison with Monte Carlo simulations, we conclude that the spatial distribution of the cluster member candidates is compatible with a Poissonian distribution and, hence, they are not mainly forming aggregations or sub-clustering. Using near-infrared JHK-band data from 2MASS and UKIDSS and mid-infrared data from IRAC/Spitzer, we find that 5-9 % of the brown dwarf candidates in the Sigma Orionis cluster have K-band excesses and 31+/-7 % of them show mid-infrared excesses at wavelengths longer than 5.8 microns, which are probably related to the presence of disks. We have also calculated the initial mass spectrum (dN/dm) of Sigma Orionis from very low mass stars (0.10 Msol) to the deuterium-burning mass limit (0.012-0.013 Msol). This is a rising function toward lower masses and can be represented by a power-law distribution (dN/dm = m^{-alpha}) with an exponent alpha of 0.7+/-0.3 for an age of 3 Myr.

==> (inline-0) <==
\begin{deluxetable}{lcc}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab1} Central coordinates of the four WFC pointings in present survey.}
\tablewidth{0pt}
\tablehead{
\colhead{Field} & \colhead{RA (J2000)} & \colhead{DEC (J2000)}  \\
      & \colhead{(h m s)}	 & \colhead{(o ' '')}
}

\startdata

SO1   & 5 39 06 & -02 16 17  \\
SO2   & 5 37 19 & -02 18 04 \\
SO3   & 5 36 57 & -02 50 01  \\
SO4   & 5 39 25 & -02 50 10  \\
\enddata
\end{deluxetable}

\clearpage

\LongTables
\begin{landscape}

\begin{deluxetable}{lccccccccccc}
%\rotate
\setlength{\tabcolsep}{0.03in} 
\tabletypesize{\scriptsize}
\tablecaption{\label{tab2} Photometry and coordinates of survey candiates}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{prev. ID.} & \colhead{$I$} & \colhead{$I-Z$} & \colhead{$J$} & \colhead{$I-J$} &  
\multicolumn{3}{c}{\underline{\qquad \qquad 2MASS photometry \qquad \qquad }} & \colhead{R.A.(J2000)}  & \colhead{DEC.(J2000)} & \colhead{Membership}\\  
\colhead{   }  &                     &               &                 &               &                 &  
\colhead{$J$} & \colhead{$H$} & \colhead{$K_{\rm s}$}                                   & \colhead{($^{h}$ m s)}& \colhead{($^{o}$ ' '')} & \colhead{}\\
}

\startdata

&&&&& SO1 field\\
\hline
\hline
&&&&& Detector 1\\
\hline

S\,Ori\,J053910.02--022811.5 &      (4)       &  16.080$\pm$0.040  &  0.660$\pm$0.040	&  14.550$\pm$0.050\tablenotemark{a}  &  1.530$\pm$0.060 &  14.600$\pm$0.030  &  14.000$\pm$0.040  &  13.780$\pm$0.050 & 05 39 10.02 & -02 28 11.5 & MC \\
S\,Ori\,J053944.33--023302.8 & S\,Ori\,11 (1) &  16.250$\pm$0.040  &  0.800$\pm$0.040	&  14.300$\pm$0.050\tablenotemark{a}  &  1.950$\pm$0.060 &  14.290$\pm$0.030  &  13.720$\pm$0.030  &  13.370$\pm$0.040 & 05 39 44.33 & -02 33 02.8 & MC \\
S\,Ori\,J053911.40--023332.7 &      (3)       &  16.330$\pm$0.040  &  0.720$\pm$0.040	&  14.450$\pm$0.100\tablenotemark{b}  &  1.880$\pm$0.110 &  14.450$\pm$0.030  &  13.930$\pm$0.030  &  13.570$\pm$0.040 & 05 39 11.40 & -02 33 32.7 & MC \\
S\,Ori\,J053848.10--022853.7 & S\,Ori\,15 (1) &  16.380$\pm$0.040  &  0.810$\pm$0.040	&  14.480$\pm$0.050\tablenotemark{a}  &  1.910$\pm$0.060 &  14.470$\pm$0.030  &  13.840$\pm$0.030  &  13.440$\pm$0.040 & 05 38 48.10 & -02 28 53.7 & MC \\
S\,Ori\,J053849.29--022357.6 &      (3)       &  16.410$\pm$0.040  &  0.670$\pm$0.040	&  14.230$\pm$0.060\tablenotemark{b}  &  2.180$\pm$0.070 &  14.360$\pm$0.030  &  13.700$\pm$0.030  &  13.200$\pm$0.030 & 05 38 49.29 & -02 23 57.6 & MC \\
S\,Ori\,J053907.60--022905.6 & S\,Ori\,20 (1) &  16.920$\pm$0.040  &  0.800$\pm$0.040	&  14.900$\pm$0.050\tablenotemark{a}  &  2.020$\pm$0.060 &  14.960$\pm$0.040  &  14.340$\pm$0.040  &  13.900$\pm$0.050 & 05 39 07.60 & -02 29 05.6 & MC \\
S\,Ori\,J053926.77--022614.3 &      (3)       &  18.250$\pm$0.040  &  0.760$\pm$0.040	&  16.290$\pm$0.050\tablenotemark{a}  &  1.970$\pm$0.060 &  16.210$\pm$0.090  &  15.580$\pm$0.100  &  15.160$\pm$0.170 & 05 39 26.77 & -02 26 14.3 & MC \\
S\,Ori\,J053938.50--023113.3 & S\,Ori\,41 (1) &  18.510$\pm$0.040  &  0.800$\pm$0.040	&  16.650$\pm$0.050\tablenotemark{a}  &  1.860$\pm$0.060 &  16.710$\pm$0.120  &  15.750$\pm$0.090  &  15.700$\pm$0.240 & 05 39 38.50 & -02 31 13.3 & MC \\
S\,Ori\,J053948.26--022914.3 &      (3)       &  18.520$\pm$0.040  &  0.830$\pm$0.040	&  16.400$\pm$0.050\tablenotemark{a}  &  2.120$\pm$0.060 &  16.420$\pm$0.090  &  15.590$\pm$0.100  &  15.190$\pm$0.140 & 05 39 48.26 & -02 29 14.3 & MC \\
S\,Ori\,J053946.46--022423.2 &      (3)       &  19.740$\pm$0.040  &  1.050$\pm$0.040	&  17.040$\pm$0.050\tablenotemark{a}  &  2.700$\pm$0.060 &  17.060$\pm$0.160  &  16.100$\pm$0.140  &  15.350$\pm$0.100 & 05 39 46.46 & -02 24 23.2 & MC \\
S\,Ori\,J053903.21--023019.9 & S\,Ori\,51 (2) &  20.320$\pm$0.040  &  1.150$\pm$0.040	&  17.210$\pm$0.050\tablenotemark{a}  &  3.110$\pm$0.060 & 	 \nodata      &       \nodata	   &	   \nodata     & 05 39 03.21 & -02 30 19.9 & MC \\
S\,Ori\,J054009.32--022632.6 &       (10)     &  20.550$\pm$0.040  &  1.140$\pm$0.050	&  17.720$\pm$0.150		      &  2.830$\pm$0.160 & 	 \nodata      &       \nodata	   &	   \nodata     & 05 40 09.32 & -02 26 32.6 & MC \\
S\,Ori\,J053903.60--022536.6 & S\,Ori\,58 (2) &  21.500$\pm$0.050  &  1.290$\pm$0.060	&  18.600$\pm$0.050\tablenotemark{a}  &  2.900$\pm$0.070 & 	 \nodata      &       \nodata	   &	   \nodata     & 05 39 03.60 & -02 25 36.6 & MC \\
S\,Ori\,J053945.12--023335.5 &		      &  21.570$\pm$0.050  &  1.090$\pm$0.070   &  $>$19.0 				  &  $<$2.6	     &  \nodata 	  &  \nodata	       &  \nodata	   & 05 39 45.12 & -02 33 35.5 & NM \\
\hline
&&&&& Detector 2\\
\hline
S\,Ori\,J053813.21--022407.5 & S\,Ori\,13 (1) &  16.050$\pm$0.030  &  0.770$\pm$0.040	&  14.140$\pm$0.050\tablenotemark{a}  &  1.910$\pm$0.060 &  14.240$\pm$0.030  &  13.580$\pm$0.030  &  13.250$\pm$0.040 & 05 38 13.21 & -02 24 07.5 & MC \\
S\,Ori\,J053825.68--023121.7 & S\,Ori\,18 (1) &  16.530$\pm$0.030  &  0.670$\pm$0.030	&  14.610$\pm$0.050\tablenotemark{a}  &  1.930$\pm$0.060 &  14.670$\pm$0.060  &  14.070$\pm$0.060  &  13.840$\pm$0.060 & 05 38 25.68 & -02 31 21.7 & MC \\
S\,Ori\,J053835.35--022522.2 & S\,Ori\,22 (1) &  16.750$\pm$0.030  &  0.760$\pm$0.030	&  14.640$\pm$0.050\tablenotemark{a}  &  2.110$\pm$0.060 &  14.650$\pm$0.030  &  14.060$\pm$0.040  &  13.760$\pm$0.040 & 05 38 35.35 & -02 25 22.2 & MC \\
S\,Ori\,J053829.62--022514.2 & S\,Ori\,29 (1) &  16.870$\pm$0.030  &  0.720$\pm$0.030	&  15.130$\pm$0.050\tablenotemark{a}  &  1.740$\pm$0.060 &  14.840$\pm$0.030  &  14.290$\pm$0.030  &  13.960$\pm$0.060 & 05 38 29.62 & -02 25 14.2 & MC \\
S\,Ori\,J053832.44--022957.3 & S\,Ori\,39     &  17.560$\pm$0.030  &  0.810$\pm$0.030	&  15.450$\pm$0.060\tablenotemark{a}  &  2.110$\pm$0.070 &  15.440$\pm$0.060  &  14.840$\pm$0.060  &  14.440$\pm$0.090 & 05 38 32.44 & -02 29 57.3 & MC \\
S\,Ori\,J053812.40--021938.8 &      (6)       &  17.640$\pm$0.030  &  0.840$\pm$0.030	&  15.540$\pm$0.090		      &  2.100$\pm$0.090 &  15.490$\pm$0.060  &  14.940$\pm$0.060  &  14.520$\pm$0.090 & 05 38 12.40 & -02 19 38.8 & MC \\
S\,Ori\,J053837.88--022039.8 &      (6)       &  17.710$\pm$0.030  &  0.770$\pm$0.030	&  15.760$\pm$0.030		      &  1.950$\pm$0.040 &  15.600$\pm$0.060  &  14.920$\pm$0.040  &  14.640$\pm$0.090 & 05 38 37.88 & -02 20 39.8 & MC \\
S\,Ori\,J053813.56--021934.7 &  	      &  20.770$\pm$0.030  &  0.970$\pm$0.050	&  18.560$\pm$0.200		      &  2.210$\pm$0.200 &       \nodata      &       \nodata	   &	   \nodata     & 05 38 13.56 & -02 19 34.7 & NM \\
\hline
&&&&& Detector 3\\
\hline
S\,Ori\,J054004.13--020117.6 &  	      &  16.220$\pm$0.030  &  0.680$\pm$0.030	&  14.190$\pm$0.090		      &  2.030$\pm$0.090 &  14.300$\pm$0.030  &  13.640$\pm$0.030  &  13.410$\pm$0.040 & 05 40 04.13 & -02 01 17.6 & OB \\
S\,Ori\,J054003.55--020619.0 &  	      &  17.450$\pm$0.030  &  0.880$\pm$0.030	&  15.030$\pm$0.070\tablenotemark{b}  &  2.420$\pm$0.080 &  14.980$\pm$0.040  &  14.380$\pm$0.040  &  13.910$\pm$0.050 & 05 40 03.55 & -02 06 19.0 & MC \\
S\,Ori\,J053908.13--020351.4 &  	      &  18.400$\pm$0.030  &  0.790$\pm$0.030	&  15.990$\pm$0.120\tablenotemark{b}  &  2.410$\pm$0.120 &  16.020$\pm$0.070  &  15.340$\pm$0.070  &  15.180$\pm$0.160 & 05 39 08.13 & -02 03 51.4 & OB \\
S\,Ori\,J053909.10--020026.8 &  	      &  18.840$\pm$0.030  &  0.900$\pm$0.030	&  16.270$\pm$0.110\tablenotemark{b}  &  2.570$\pm$0.110 &  16.170$\pm$0.080  &  15.560$\pm$0.080  &  15.410$\pm$0.200 & 05 39 09.10 & -02 00 26.8 & OB \\
S\,Ori\,J053918.02--020117.5 &  	      &  19.700$\pm$0.030  &  0.920$\pm$0.030	&  17.100$\pm$0.150		      &  2.600$\pm$0.150 &  16.890$\pm$0.130  &  16.240$\pm$0.180  &  15.260$\pm$0.100 & 05 39 18.02 & -02 01 17.5 & OB \\
S\,Ori\,J053851.38--020444.6 &  	      &  20.240$\pm$0.030  &  0.990$\pm$0.030	&  17.100$\pm$0.150		      &  3.140$\pm$0.150 & 	 \nodata      &       \nodata	   &	   \nodata     & 05 38 51.38 & -02 04 44.6 & OB \\
S\,Ori\,J054010.85--020127.9 &  	      &  21.920$\pm$0.080  &  1.180$\pm$0.120	&  18.810$\pm$0.220		      &  3.110$\pm$0.230 & 	 \nodata      &       \nodata	   &	   \nodata     & 05 40 10.85 & -02 01 27.9 & OB \\
\hline
&&&&& Detector 4\\
\hline
S\,Ori\,J053915.96--021403.0 &      (10)      &  16.760$\pm$0.040  &  0.780$\pm$0.040	&  14.670$\pm$0.150		      &  2.090$\pm$0.160 &  14.710$\pm$0.040  &  14.030$\pm$0.040  &  13.780$\pm$0.060 & 05 39 15.96 & -02 14 03.0 & MC \\
S\,Ori\,J053907.56--021214.6 &      (10)      &  17.160$\pm$0.030  &  0.760$\pm$0.030	&  15.020$\pm$0.040\tablenotemark{b}  &  2.140$\pm$0.050 &  15.010$\pm$0.030  &  14.300$\pm$0.040  &  13.820$\pm$0.050 & 05 39 07.56 & -02 12 14.6 & MC \\
S\,Ori\,J053915.26--022150.7 & S\,Ori\,38 (1) &  17.700$\pm$0.030  &  0.780$\pm$0.030	&  15.510$\pm$0.050\tablenotemark{a}  &  2.190$\pm$0.060 &  15.610$\pm$0.050  &  14.930$\pm$0.050  &  14.560$\pm$0.080 & 05 39 15.26 & -02 21 50.7 & MC \\
S\,Ori\,J053953.06--021622.9 &  	      &  19.320$\pm$0.030  &  0.870$\pm$0.030	&  16.710$\pm$0.080\tablenotemark{b}  &  2.610$\pm$0.090 &  16.830$\pm$0.130  &  16.080$\pm$0.130  &  15.350$\pm$0.190 & 05 39 53.06 & -02 16 22.9 & MC \\
S\,Ori\,J053913.95--021621.8 &      (10)      &  20.540$\pm$0.030  &  0.980$\pm$0.030	&  17.570$\pm$0.100		      &  2.970$\pm$0.100 &	 \nodata      &       \nodata	   &	   \nodata     & 05 39 13.95 & -02 16 21.8 & MC \\
S\,Ori\,J053900.79--022141.8 & S\,Ori\,56 (2) &  21.800$\pm$0.050  &  1.090$\pm$0.060	&  18.170$\pm$0.150		      &  3.630$\pm$0.160 &	 \nodata      &       \nodata	   &	   \nodata     & 05 39 00.79 & -02 21 41.8 & MC \\
\hline

&&&&& SO2 field\\
\hline
\hline
&&&&&Detector 1\\
\hline
S\,Ori\,J053706.49--023419.4 &		      &  16.130$\pm$0.040  &  0.690$\pm$0.040	&  14.750$\pm$0.005\tablenotemark{c}  &  1.380$\pm$0.040 &  14.700$\pm$0.040  &  14.170$\pm$0.050  &  13.920$\pm$0.060 & 05 37 06.49 & -02 34 19.4 & MC \\
S\,Ori\,J053744.24--022518.5 &		      &  16.270$\pm$0.040  &  0.670$\pm$0.040	&  14.769$\pm$0.005\tablenotemark{c}  &  1.500$\pm$0.040 &  14.760$\pm$0.030  &  14.170$\pm$0.040  &  13.820$\pm$0.040 & 05 37 44.24 & -02 25 18.5 & MC \\
S\,Ori\,J053809.66--022857.0 &		      &  16.540$\pm$0.040  &  0.650$\pm$0.040   &  15.160$\pm$0.006\tablenotemark{c}  &  1.380$\pm$0.040 &  15.190$\pm$0.050  &  14.460$\pm$0.050  &  14.150$\pm$0.070 & 05 38 09.66 & -02 28 57.0 & NM \\
S\,Ori\,J053825.68--023121.7 & S\,Ori\,18 (1) &  16.590$\pm$0.040  &  0.840$\pm$0.040	&  14.610$\pm$0.050\tablenotemark{a}  &  1.990$\pm$0.060 &  14.670$\pm$0.060  &  14.070$\pm$0.060  &  13.840$\pm$0.060 & 05 38 25.68 & -02 31 21.7 & MC \\
S\,Ori\,J053721.06--022540.0 & S\,Ori\,19 (1) &  16.620$\pm$0.040  &  0.820$\pm$0.040	&  14.720$\pm$0.050\tablenotemark{a}  &  1.900$\pm$0.060 &  14.770$\pm$0.040  &  14.140$\pm$0.050  &  13.920$\pm$0.070 & 05 37 21.06 & -02 25 40.0 & MC \\
S\,Ori\,J053751.11--022607.5 & S\,Ori\,23 (1) &  16.880$\pm$0.040  &  0.890$\pm$0.040	&  14.840$\pm$0.050\tablenotemark{a}  &  2.040$\pm$0.060 &  14.920$\pm$0.040  &  14.370$\pm$0.040  &  13.950$\pm$0.060 & 05 37 51.11 & -02 26 07.5 & MC \\
S\,Ori\,J053755.74--022433.7 & S\,Ori\,24 (1) &  16.900$\pm$0.040  &  0.810$\pm$0.040	&  15.040$\pm$0.050\tablenotemark{a}  &  1.860$\pm$0.060 &  15.010$\pm$0.040  &  14.430$\pm$0.040  &  14.140$\pm$0.060 & 05 37 55.74 & -02 24 33.7 & MC \\
S\,Ori\,J053707.21--023244.2 & S\,Ori\,34 (1) &  17.100$\pm$0.040  &  0.770$\pm$0.040	&  15.330$\pm$0.040		      &  1.770$\pm$0.060 &  15.540$\pm$0.080  &  15.090$\pm$0.090  &  14.600$\pm$0.110 & 05 37 07.21 & -02 32 44.2 & MC \\
S\,Ori\,J053818.75--023347.1 &		      &  17.110$\pm$0.040  &  0.700$\pm$0.040   &  15.681$\pm$0.008\tablenotemark{c}  &  1.430$\pm$0.040 &  15.700$\pm$0.050  &  15.040$\pm$0.060  &  14.740$\pm$0.090 & 05 38 18.75 & -02 33 47.1 & NM \\
S\,Ori\,J053755.59--023305.3 & S\,Ori\,35 (1) &  17.360$\pm$0.040  &  0.950$\pm$0.040	&  15.180$\pm$0.050\tablenotemark{a}  &  2.190$\pm$0.060 &  15.220$\pm$0.050  &  14.590$\pm$0.050  &  14.190$\pm$0.060 & 05 37 55.59 & -02 33 05.3 & MC \\
S\,Ori\,J053821.39--023336.2 &      (3)       &  17.450$\pm$0.040  &  0.950$\pm$0.040	&  15.300$\pm$0.060		      &  2.150$\pm$0.070 &  15.360$\pm$0.040  &  14.790$\pm$0.050  &  14.490$\pm$0.090 & 05 38 21.39 & -02 33 36.2 & MC \\
S\,Ori\,J053707.61--022715.0 & S\,Ori\,37 (1) &  17.490$\pm$0.040  &  0.950$\pm$0.040	&  15.318$\pm$0.006\tablenotemark{c}  &  2.170$\pm$0.040 &  15.430$\pm$0.060  &  14.880$\pm$0.080  &  14.560$\pm$0.100 & 05 37 07.61 & -02 27 15.0 & MC \\
S\,Ori\,J053744.05--023300.5 &		      &  17.590$\pm$0.040  &  0.740$\pm$0.040   &  16.067$\pm$0.011\tablenotemark{c}  &  1.520$\pm$0.040 &  16.090$\pm$0.070  &  15.400$\pm$0.100  &  15.160$\pm$0.160 & 05 37 44.05 & -02 33 00.5 & NM \\ 
S\,Ori\,J053813.96--023501.3 & S\,Ori\,43 (1) &  18.990$\pm$0.040  &  0.880$\pm$0.040	&  16.790$\pm$0.050\tablenotemark{a}  &  2.200$\pm$0.060 &  16.850$\pm$0.160  &  16.090$\pm$0.150  &  15.800$\pm$0.250 & 05 38 13.96 & -02 35 01.3 & MC \\
S\,Ori\,J053820.99--023101.6 &  	      &  21.880$\pm$0.070  &  1.490$\pm$0.100	&  20.020$\pm$0.160		      &  1.860$\pm$0.170 &	 \nodata      &       \nodata	   &	   \nodata     & 05 38 20.99 & -02 31 01.6 & NM \\
S\,Ori\,J053822.59--023325.9 &  	      &  22.040$\pm$0.090  &  1.690$\pm$0.100	&	\nodata 		      &	   \nodata       &	 \nodata      &       \nodata	   &	   \nodata     & 05 38 22.59 & -02 33 25.9\\
S\,Ori\,J053759.96--023525.2 &  	      &  22.690$\pm$0.130  &  2.030$\pm$0.160	&	\nodata 		      &	   \nodata       &	 \nodata      &       \nodata	   &	   \nodata     & 05 37 59.96 & -02 35 25.2\\
\hline
&&&&&Detector 2\\
\hline
S\,Ori\,J053626.95--021248.3 &  	      &  16.610$\pm$0.030  &  0.790$\pm$0.030	&  15.050$\pm$0.010		      &  1.560$\pm$0.030 &  14.960$\pm$0.040  &  14.400$\pm$0.060  &  14.130$\pm$0.050 & 05 36 26.95 & -02 12 48.3 & OB \\
S\,Ori\,J053628.47--022910.4 &  	      &  16.670$\pm$0.030  &  0.750$\pm$0.030	&  15.040$\pm$0.050		      &  1.630$\pm$0.060 &  15.130$\pm$0.040  &  14.470$\pm$0.060  &  14.210$\pm$0.050 & 05 36 28.47 & -02 29 10.4 & OB \\
S\,Ori\,J053627.58--022702.1 &  	      &  17.350$\pm$0.030  &  0.820$\pm$0.030	&  15.670$\pm$0.050		      &  1.680$\pm$0.060 &  15.620$\pm$0.060  &  15.010$\pm$0.080  &  14.510$\pm$0.060 & 05 36 27.58 & -02 27 02.1 & OB \\
S\,Ori\,J053648.44--021736.8 &  	      &  17.640$\pm$0.030  &  0.880$\pm$0.030	&  15.750$\pm$0.060		      &  1.890$\pm$0.070 &  15.690$\pm$0.060  &  15.160$\pm$0.080  &  14.720$\pm$0.080 & 05 36 48.44 & -02 17 36.8 & MC \\
S\,Ori\,J053636.45--021617.1 &  	      &  18.330$\pm$0.030  &  0.870$\pm$0.030	&  16.390$\pm$0.040		      &  1.940$\pm$0.050 &  16.520$\pm$0.110  &  15.980$\pm$0.150  &  15.750$\pm$0.180 & 05 36 36.45 & -02 16 17.1 & OB \\
S\,Ori\,J053624.43--022451.2 &  	      &  20.640$\pm$0.030  &  1.190$\pm$0.040	&  17.790$\pm$0.040\tablenotemark{c}  &  2.850$\pm$0.050 &	 \nodata      &       \nodata	   &	   \nodata     & 05 36 24.43 & -02 24 51.2 & OB \\
S\,Ori\,J053612.63--022823.9 &		      &  21.060$\pm$0.040  &  1.020$\pm$0.050   &  18.270$\pm$0.060\tablenotemark{c}  &  2.800$\pm$0.070 &  \nodata	   &  \nodata	        &  \nodata	    & 05 36 12.63 & -02 28 23.9 & OB \\
S\,Ori\,J053645.96--023449.6 &		      &  21.370$\pm$0.050  &  1.120$\pm$0.070	&  $>$19.0			      &  $<$2.4 	 &  \nodata	      &  \nodata	   &  \nodata	       & 05 36 45.96 & -02 34 49.6 & NM \\
S\,Ori\,J053622.80--023324.2 &		      &  21.420$\pm$0.050  &  1.060$\pm$0.080	&  19.340$\pm$0.170\tablenotemark{c}  &  2.090$\pm$0.180 &  \nodata	      &  \nodata	   &  \nodata	       & 05 36 22.80 & -02 33 24.2 & NM \\
S\,Ori\,J053624.10--021441.3 &  	      &  21.570$\pm$0.050  &  1.370$\pm$0.070	&  18.410$\pm$0.070\tablenotemark{c}  &  3.160$\pm$0.080 &	 \nodata      &       \nodata	   &	   \nodata     & 05 36 24.10 & -02 14 41.3 & OB \\
S\,Ori\,J053614.20--022523.9 &		      &  21.760$\pm$0.060  &  1.130$\pm$0.090   &  $>$19.0 			      &  $<$2.8	      &  \nodata 	   &  \nodata	        &  \nodata	    & 05 36 14.20 & -02 25 23.9\\
\hline
&&&&&Detector 3\\
\hline
S\,Ori\,J053755.88--020531.7 &  	      &  16.740$\pm$0.030  &  0.770$\pm$0.030	&  14.790$\pm$0.070\tablenotemark{b}  &  1.950$\pm$0.080 &   14.840$\pm$0.040  &  14.240$\pm$0.040  &  13.940$\pm$0.050 & 05 37 55.88 & -02 05 31.7 & OB \\
S\,Ori\,J053722.88--020555.9 &  	      &  17.190$\pm$0.030  &  0.740$\pm$0.030	&  15.570$\pm$0.050		      &  1.620$\pm$0.060 &   15.520$\pm$0.070  &  14.980$\pm$0.100  &  14.620$\pm$0.110 & 05 37 22.88 & -02 05 55.9 & OB \\
S\,Ori\,J053741.56--020337.8 &  	      &  17.620$\pm$0.030  &  0.740$\pm$0.030	&  15.660$\pm$0.130\tablenotemark{b}  &  1.960$\pm$0.130 &   15.780$\pm$0.060  &  15.190$\pm$0.080  &  14.890$\pm$0.120 & 05 37 41.56 & -02 03 37.8 & OB \\
S\,Ori\,J053814.15--020157.1 &  	      &  17.770$\pm$0.030  &  0.810$\pm$0.030	&  15.740$\pm$0.100\tablenotemark{b}  &  2.030$\pm$0.100 &   15.850$\pm$0.060  &  15.190$\pm$0.070  &  14.800$\pm$0.100 & 05 38 14.15 & -02 01 57.1 & OB \\
S\,Ori\,J053816.57--020913.2 &       (10)     &  17.870$\pm$0.030  &  0.760$\pm$0.030	&  15.820$\pm$0.040		      &  2.050$\pm$0.050 &   15.910$\pm$0.060  &  15.390$\pm$0.080  &  15.010$\pm$0.130 & 05 38 16.57 & -02 09 13.2 & MC \\
S\,Ori\,J053744.13--021157.0 &  	      &  18.270$\pm$0.030  &  0.770$\pm$0.030	&  16.460$\pm$0.050		      &  1.810$\pm$0.060 &   16.510$\pm$0.110  &  15.690$\pm$0.090  &  15.240$\pm$0.160 & 05 37 44.13 & -02 11 57.0 & MC \\
S\,Ori\,J053826.86--020558.8 &  	      &  19.140$\pm$0.030  &  0.990$\pm$0.030	&  16.500$\pm$0.070\tablenotemark{b}  &  2.640$\pm$0.080 &   16.500$\pm$0.100  &  16.080$\pm$0.140  &  15.310$\pm$0.170 & 05 38 26.86 & -02 05 58.8 & OB \\
S\,Ori\,J053749.89--020820.8 &  	      &  19.930$\pm$0.040  &  0.970$\pm$0.060	&  18.100$\pm$0.200\tablenotemark{b}  &  1.830$\pm$0.200 & 	  \nodata      &       \nodata      &	    \nodata	& 05 37 49.89 & -02 08 20.8 & NM \\
S\,Ori\,J053714.40--021024.7 &  	      &  21.370$\pm$0.060  &  1.300$\pm$0.090	&  19.310$\pm$0.150\tablenotemark{c}  &  2.060$\pm$0.160 & 	  \nodata      &       \nodata      &	    \nodata	& 05 37 14.40 & -02 10 24.7 & NM \\
S\,Ori\,J053826.49--020925.7 &		      &  21.530$\pm$0.060  &  1.240$\pm$0.080   &  18.250$\pm$0.070\tablenotemark{c}  &  3.280$\pm$0.090 &  \nodata	   &  \nodata	        &  \nodata	    & 05 38 26.49 & -02 09 25.7 & MC \\ 
S\,Ori\,J053804.72--020733.0 &  	      &  21.740$\pm$0.050  &  1.390$\pm$0.080	&  18.840$\pm$0.240		      &  2.900$\pm$0.250 & 	  \nodata      &       \nodata      &	    \nodata	& 05 38 04.72 & -02 07 33.0 & MC \\
\hline
&&&&&Detector 4\\
\hline
S\,Ori\,J053718.41--021357.1 &  	      &  17.070$\pm$0.030  &  0.760$\pm$0.030	&  15.140$\pm$0.050		      &  1.930$\pm$0.060 &  15.320$\pm$0.050  &  14.850$\pm$0.080  &  14.570$\pm$0.090 & 05 37 18.41 & -02 13 57.1 & MC \\
S\,Ori\,J053724.47--021856.5 & M1580310 (9)   &  17.050$\pm$0.030  &  0.830$\pm$0.030	&  15.140$\pm$0.110\tablenotemark{b}  &  1.910$\pm$0.110 &  15.070$\pm$0.050  &  14.470$\pm$0.060  &  14.150$\pm$0.070 & 05 37 24.47 & -02 18 56.5 & MC \\
S\,Ori\,J053739.66--021826.9 &       (6)      &  17.550$\pm$0.030  &  0.920$\pm$0.030	&  15.460$\pm$0.140\tablenotemark{b}  &  2.090$\pm$0.140 &  15.440$\pm$0.050  &  14.840$\pm$0.050  &  14.400$\pm$0.070 & 05 37 39.66 & -02 18 26.9 & MC \\
S\,Ori\,J053812.40--021938.8 &       (6)      &  17.620$\pm$0.030  &  0.920$\pm$0.030	&  15.540$\pm$0.010		      &  2.080$\pm$0.030 &  15.490$\pm$0.060  &  14.940$\pm$0.060  &  14.520$\pm$0.090 & 05 38 12.40 & -02 19 38.8 & MC \\
S\,Ori\,J053705.17--022109.4 & M1738301 (9)   &  17.790$\pm$0.030  &  0.980$\pm$0.030	&  15.660$\pm$0.050\tablenotemark{b}  &  2.130$\pm$0.060 &  15.420$\pm$0.070  &  14.780$\pm$0.070  &  14.310$\pm$0.090 & 05 37 05.17 & -02 21 09.4 & MC \\
S\,Ori\,J053739.89--021430.2 &		      &  18.140$\pm$0.030  &  0.770$\pm$0.030   &  16.352$\pm$0.012\tablenotemark{c}  &  1.790$\pm$0.030 &  16.350$\pm$0.090  &  15.760$\pm$0.120  &  $>$16.290	    & 05 37 39.89 & -02 14 30.2 & MC \\
S\,Ori\,J053731.89--021634.6 &  	      &  19.630$\pm$0.030  &  0.950$\pm$0.030	&  17.460$\pm$0.090		      &  2.170$\pm$0.090 &	 \nodata      &       \nodata	   &	   \nodata     & 05 37 31.89 & -02 16 34.6 & NM \\
S\,Ori\,J053715.22--021244.2 &  	      &  19.720$\pm$0.030  &  0.910$\pm$0.030	&  17.230$\pm$0.070		      &  2.490$\pm$0.080 &	 \nodata      &       \nodata	   &	   \nodata     & 05 37 15.22 & -02 12 44.2 & MC \\
S\,Ori\,J053714.33--022102.7 &  	      &  20.200$\pm$0.050  &  1.030$\pm$0.090	&  18.920$\pm$0.200		      &  1.280$\pm$0.210 &	 \nodata      &       \nodata	   &	   \nodata     & 05 37 14.33 & -02 21 02.7 & NM \\
S\,Ori\,J053717.43--022317.2 &		      &  21.260$\pm$0.080  &  1.070$\pm$0.090	&  $>$19.0			      &  $<$2.3 	 &  \nodata	      &  \nodata	   &  \nodata	       & 05 37 17.43 & -02 23 17.2 & NM \\
S\,Ori\,J053735.99--022128.8 &		      &  21.420$\pm$0.030  &  1.050$\pm$0.070	&  19.880$\pm$0.240\tablenotemark{c}  &  1.540$\pm$0.250 &  \nodata	      &  \nodata	   &  \nodata	       & 05 37 35.99 & -02 21 28.8 & NM \\
S\,Ori\,J053756.53--021808.2 &  	      &  21.980$\pm$0.080  &  1.330$\pm$0.120	&  $>$19.0			      &  $<$3.  0        &	 \nodata      &       \nodata	   &	   \nodata     & 05 37 56.53 & -02 18 08.2 & NM \\
\hline

&&&&& SO3 field\\
\hline
\hline
&&&&&Detector 1\\
\hline
S\,Ori\,J053742.15--030132.0 &  	      &  16.090$\pm$0.040  &  0.720$\pm$0.040	&  14.410$\pm$0.030		      &  1.680$\pm$0.050 &  14.530$\pm$0.030  &  13.940$\pm$0.030  &  13.590$\pm$0.040 & 05 37 42.15 & -03 01 32.0 & MC \\
S\,Ori\,J053741.24--030545.5 &  	      &  17.700$\pm$0.040  &  0.960$\pm$0.040	&  15.720$\pm$0.090\tablenotemark{b}  &  1.980$\pm$0.100 &  15.580$\pm$0.060  &  14.950$\pm$0.060  &  14.610$\pm$0.110 & 05 37 41.24 & -03 05 45.5 & MC \\
S\,Ori\,J053721.34--030631.4 &  	      &  21.390$\pm$0.050  &  1.260$\pm$0.060	&  18.120$\pm$0.110\tablenotemark{d}  &  3.270$\pm$0.120 &	 \nodata      &       \nodata	   &	   \nodata     & 05 37 21.34 & -03 06 31.4 & MC \\
\hline
&&&&&Detector 2\\
\hline
S\,Ori\,J053604.09--024458.1 &  	      &  18.040$\pm$0.030  &  0.780$\pm$0.030	&  16.290$\pm$0.090\tablenotemark{b}  &  1.750$\pm$0.090 &  15.970$\pm$0.080  &  15.430$\pm$0.100  &  15.150$\pm$0.100 & 05 36 04.09 & -02 44 58.1 & OB \\
S\,Ori\,J053554.47--025458.0 &  	      &  19.460$\pm$0.030  &  0.920$\pm$0.030	&  17.090$\pm$0.100		      &  2.370$\pm$0.100 &	 \nodata      &       \nodata	   &	   \nodata     & 05 35 54.47 & -02 54 58.0 & OB \\
S\,Ori\,J053601.30--030200.9 &  	      &  20.290$\pm$0.030  &  1.060$\pm$0.030	&  17.200$\pm$0.100		      &  3.090$\pm$0.100 &	 \nodata      &       \nodata	   &	   \nodata     & 05 36 01.30 & -03 02 00.9 & OB \\
\hline
&&&&&Detector 3\\
\hline
S\,Ori\,J053757.46--023844.5 & S\,Ori\,12 (1) &  16.160$\pm$0.030  &  0.810$\pm$0.030	&  14.210$\pm$0.050\tablenotemark{a}  &  1.950$\pm$0.060 &  14.230$\pm$0.030  &  13.630$\pm$0.030  &  13.290$\pm$0.030 & 05 37 57.46 & -02 38 44.5 & MC \\
S\,Ori\,J053658.07--023519.4 & S\,Ori\,33 (1) &  17.080$\pm$0.030  &  0.810$\pm$0.030	&  15.100$\pm$0.050\tablenotemark{a}  &  1.980$\pm$0.060 &  15.150$\pm$0.040  &  14.510$\pm$0.040  &  14.170$\pm$0.050 & 05 36 58.07 & -02 35 19.4 & MC \\
S\,Ori\,J053752.07--023604.6 &       (6)      &  17.190$\pm$0.030  &  0.810$\pm$0.030	&  15.320$\pm$0.060		      &  1.870$\pm$0.070 &  15.140$\pm$0.040  &  14.550$\pm$0.040  &  14.200$\pm$0.060 & 05 37 52.07 & -02 36 04.6 & MC \\
S\,Ori\,J053700.89--023855.6 &       (5)      &  17.430$\pm$0.030  &  0.780$\pm$0.030	&  15.510$\pm$0.150		      &  1.920$\pm$0.150 &  15.460$\pm$0.070  &  14.920$\pm$0.080  &  14.630$\pm$0.120 & 05 37 00.89 & -02 38 55.6 & MC \\
S\,Ori\,J053736.48--024156.7 & S\,Ori\,40 (1) &  17.790$\pm$0.030  &  0.900$\pm$0.030	&  15.490$\pm$0.060\tablenotemark{a}  &  2.290$\pm$0.070 &  15.470$\pm$0.050  &  14.940$\pm$0.050  &  14.560$\pm$0.100 & 05 37 36.48 & -02 41 56.7 & MC \\
S\,Ori\,J053640.71--024228.2 &  	      &  18.300$\pm$0.030  &  0.840$\pm$0.030	&  16.360$\pm$0.040		      &  1.940$\pm$0.050 &  16.160$\pm$0.080  &  15.300$\pm$0.090  &  15.260$\pm$0.110 & 05 36 40.71 & -02 42 28.2 & MC \\
S\,Ori\,J053710.06--024301.4 &       (5)      &  19.960$\pm$0.030  &  1.080$\pm$0.030	&  16.800$\pm$0.300		      &  3.200$\pm$0.300 &	 \nodata      &       \nodata	   &	   \nodata     & 05 37 10.06 & -02 43 01.4 & MC \\
S\,Ori\,J053750.12--024015.3 &  	      &  21.000$\pm$0.040  &  1.020$\pm$0.040	&  18.590$\pm$0.040		      &  2.410$\pm$0.060 &	 \nodata      &       \nodata	   &	   \nodata     & 05 37 50.12 & -02 40 15.3 & NM \\
S\,Ori\,J053725.88--023432.1 & S\,Ori\,55 (2) &  21.070$\pm$0.040  &  1.070$\pm$0.050	&  18.300$\pm$0.070\tablenotemark{c}  &  2.770$\pm$0.080 &	 \nodata      &       \nodata	   &	   \nodata     & 05 37 25.88 & -02 34 32.1 & MC \\
\hline
&&&&&Detector 4\\
\hline
S\,Ori\,J053715.97--024947.4 &       (10)     &  18.890$\pm$0.030  &  0.970$\pm$0.030	&  16.350$\pm$0.080\tablenotemark{b}  &  2.540$\pm$0.090 &	 \nodata      &       \nodata	   &	   \nodata     & 05 37 15.97 & -02 49 47.4 & MC \\
S\,Ori\,J053636.31--024625.2 &  	      &  20.670$\pm$0.030  &  1.220$\pm$0.040	&  17.200$\pm$0.110\tablenotemark{d}  &  3.470$\pm$0.110 &	 \nodata      &       \nodata	   &	   \nodata     & 05 36 36.31 & -02 46 25.2 & OB \\
\hline
&&&&& SO4 field\\
\hline
\hline
&&&&&Detector 1\\
\hline
S\,Ori\,J054010.09--030147.4 &		      &  16.400$\pm$0.040  &  0.650$\pm$0.040	&  14.774$\pm$0.005\tablenotemark{c}  &  1.630$\pm$0.040 &  14.840$\pm$0.030  &  14.260$\pm$0.040  &  13.960$\pm$0.060 & 05 40 10.09 & -03 01 47.4 & MC \\ 
S\,Ori\,J053922.14--030329.3 &		      &  16.800$\pm$0.040  &  0.690$\pm$0.040   &  15.094$\pm$0.006\tablenotemark{c}  &  1.710$\pm$0.040 &  15.150$\pm$0.030  &  14.530$\pm$0.050  &  14.120$\pm$0.060 & 05 39 22.14 & -03 03 29.3 & MC \\ 
S\,Ori\,J053944.53--025959.0 &       (8)      &  20.750$\pm$0.040  &  1.090$\pm$0.050	&  18.410$\pm$0.100		      &  2.340$\pm$0.110 &	 \nodata      &       \nodata	   &	   \nodata     & 05 39 44.53 & -02 59 59.0 & NM \\
S\,Ori\,J054006.11--030155.7 &  	      &  21.700$\pm$0.070  &  1.920$\pm$0.090	&  $>$19.000			      &  $<$2.700        &	 \nodata      &       \nodata	   &	   \nodata     & 05 40 06.11 & -03 01 55.7 & NM \\
\hline
&&&&&Detector 2\\
\hline
S\,Ori\,J053852.40--025339.6 &		      &  16.640$\pm$0.030  &  0.680$\pm$0.030	&  15.059$\pm$0.006\tablenotemark{c}  &  1.590$\pm$0.030 &  15.060$\pm$0.040  &  14.470$\pm$0.040  &  14.260$\pm$0.070 & 05 38 52.40 & -02 53 39.6 & MC \\
S\,Ori\,J053851.00--024913.9 &	   (6)        &  16.790$\pm$0.030  &  0.750$\pm$0.030	&  15.044$\pm$0.005\tablenotemark{c}  &  1.750$\pm$0.030 &  15.040$\pm$0.040  &  14.420$\pm$0.030  &  14.160$\pm$0.070 & 05 38 51.00 & -02 49 13.9 & MC \\
S\,Ori\,J053828.96--024847.3 &       (3)      &  16.860$\pm$0.030  &  0.860$\pm$0.030	&  14.830$\pm$0.030		      &  2.030$\pm$0.040 &   14.820$\pm$0.040  &  14.280$\pm$0.040  &  13.880$\pm$0.060 & 05 38 28.96 & -02 48 47.3 & MC \\
S\,Ori\,J053820.90--025128.1 & M994201 (9)    &  16.890$\pm$0.030  &  0.920$\pm$0.030	&  14.890$\pm$0.040		      &  2.000$\pm$0.050 &   14.780$\pm$0.030  &  14.210$\pm$0.030  &  13.870$\pm$0.050 & 05 38 20.90 & -02 51 28.1 & MC \\
S\,Ori\,J053847.15--025755.7 &       (8)      &  16.910$\pm$0.030  &  0.990$\pm$0.030	&  14.570$\pm$0.030		      &  2.340$\pm$0.040 &   14.520$\pm$0.030  &  13.940$\pm$0.040  &  13.460$\pm$0.040 & 05 38 47.15 & -02 57 55.7 & MC \\
S\,Ori\,J053816.04--030126.5 &		      &  16.950$\pm$0.030  &  0.730$\pm$0.030   &  15.259$\pm$0.006\tablenotemark{c}  &  1.690$\pm$0.030 &  15.280$\pm$0.040  &  14.670$\pm$0.050  &  14.380$\pm$0.080 & 05 38 16.04 & -03 01 26.5 & MC \\ 
S\,Ori\,J053820.88--024613.2 & S\,Ori\,31 (1) &  17.250$\pm$0.030  &  0.950$\pm$0.030	&  15.140$\pm$0.050\tablenotemark{a}  &  2.110$\pm$0.060 &   15.190$\pm$0.040  &  14.570$\pm$0.050  &  14.160$\pm$0.080 & 05 38 20.88 & -02 46 13.2 & MC \\
S\,Ori\,J053837.04--024550.1 &		      &  17.380$\pm$0.030  &  0.710$\pm$0.030   &  15.631$\pm$0.008\tablenotemark{c}  &  1.750$\pm$0.030 &  \nodata	   &  \nodata	        &  \nodata	    & 05 38 37.04 & -02 45 50.1 & MC \\
S\,Ori\,J053853.82--024458.9 &       (5)      &  17.680$\pm$0.030  &  0.860$\pm$0.030	&  15.470$\pm$0.050		      &  2.210$\pm$0.060 &   15.450$\pm$0.040  &  14.940$\pm$0.050  &  14.590$\pm$0.090 & 05 38 53.82 & -02 44 58.9 & MC \\
S\,Ori\,J053827.96--030421.6 & M1720188 (9)   &  17.950$\pm$0.030  &  1.040$\pm$0.030	&  15.670$\pm$0.040		      &  2.280$\pm$0.050 &   15.600$\pm$0.050  &  15.070$\pm$0.060  &  14.660$\pm$0.100 & 05 38 27.96 & -03 04 21.6 & MC \\
S\,Ori\,J053827.13--030446.4 &  	      &  18.920$\pm$0.060  &  0.910$\pm$0.060	&  16.883$\pm$0.019\tablenotemark{c}  &  2.040$\pm$0.060 & 	  \nodata      &       \nodata      &	    \nodata	& 05 38 27.13 & -03 04 46.4 & MC \\
S\,Ori\,J053840.38--030403.2 &  	      &  19.440$\pm$0.030  &  0.970$\pm$0.030	&  17.420$\pm$0.060		      &  2.020$\pm$0.070 & 	  \nodata      &       \nodata      &	    \nodata	& 05 38 40.38 & -03 04 03.2 & NM \\
S\,Ori\,J053825.59--024836.3 & S\,Ori\,45 (1) &  19.540$\pm$0.030  &  1.140$\pm$0.030	&  16.770$\pm$0.050\tablenotemark{a}  &  2.770$\pm$0.060 &   16.670$\pm$0.110  &  16.020$\pm$0.130  &  15.590$\pm$0.210 & 05 38 25.59 & -02 48 36.3 & MC \\
S\,Ori\,J053849.58--024933.3 &       (8)      &  20.190$\pm$0.030  &  1.080$\pm$0.030	&  17.610$\pm$0.050		      &  2.580$\pm$0.060 & 	  \nodata      &       \nodata      &	    \nodata	& 05 38 49.58 & -02 49 33.3 & MC \\
S\,Ori\,J053850.40--030656.0 &  	      &  20.960$\pm$0.040  &  1.070$\pm$0.050	&  18.220$\pm$0.060\tablenotemark{c}  &  2.730$\pm$0.070 & 	  \nodata      &       \nodata      &	    \nodata	& 05 38 50.40 & -03 06 56.0 & MC \\
S\,Ori\,J053825.12--024802.8 & S\,Ori\,53 (2) &  20.990$\pm$0.040  &  1.190$\pm$0.050	&  17.890$\pm$0.060\tablenotemark{a}  &  3.100$\pm$0.070 & 	  \nodata      &       \nodata      &	    \nodata	& 05 38 25.12 & -02 48 02.8 & MC \\
S\,Ori\,J053841.03--025014.0 &  	      &  21.430$\pm$0.040  &  1.170$\pm$0.060	&  19.000$\pm$0.300		      &  2.400$\pm$0.300 & 	  \nodata      &       \nodata      &	    \nodata	& 05 38 41.03 & -02 50 14.0 & NM \\
S\,Ori\,J053824.71--030028.3 &		      &  21.940$\pm$0.030  &  1.430$\pm$0.070   &  18.820$\pm$0.100\tablenotemark{c}  &  3.110$\pm$0.100 &  \nodata	   &  \nodata	        &  \nodata	    & 05 38 24.71 & -03 00 28.3 & MC \\ 
\hline
&&&&&Detector 3\\
\hline
S\,Ori\,J053911.40--023332.7 &      (6)       &  16.330$\pm$0.030  &  0.750$\pm$0.030	&  14.460$\pm$0.030		      &  1.870$\pm$0.040 &  14.450$\pm$0.030  &  13.930$\pm$0.030  &  13.570$\pm$0.040 & 05 39 11.40 & -02 33 32.7 & MC \\
S\,Ori\,J053944.33--023302.8 & S\,Ori\,11 (1) &  16.280$\pm$0.030  &  0.780$\pm$0.030	&  14.300$\pm$0.050\tablenotemark{a}  &  1.980$\pm$0.060 &  14.290$\pm$0.030  &  13.720$\pm$0.030  &  13.370$\pm$0.040 & 05 39 44.33 & -02 33 02.8 & MC \\
S\,Ori\,J053915.10--024047.6 & S\,Ori\,16 (1) &  16.700$\pm$0.030  &  0.860$\pm$0.030	&  14.810$\pm$0.050\tablenotemark{a}  &  1.890$\pm$0.060 &  14.670$\pm$0.030  &  14.040$\pm$0.030  &  13.660$\pm$0.050 & 05 39 15.10 & -02 40 47.6 & MC \\
S\,Ori\,J053904.49--023835.4 & S\,Ori\,17 (1) &  16.800$\pm$0.030  &  0.810$\pm$0.030	&  14.770$\pm$0.050\tablenotemark{a}  &  2.030$\pm$0.060 &  14.770$\pm$0.040  &  14.190$\pm$0.030  &  13.800$\pm$0.040 & 05 39 04.49 & -02 38 35.4 & MC \\
S\,Ori\,J053954.32--023718.9 &      (5)       &  16.920$\pm$0.030  &  0.850$\pm$0.030	&  14.670$\pm$0.050		      &  2.250$\pm$0.060 &  14.750$\pm$0.030  &  14.210$\pm$0.040  &  13.800$\pm$0.050 & 05 39 54.32 & -02 37 18.9 & MC \\
S\,Ori\,J053906.64--023805.0 &		   &  16.950$\pm$0.030  &  0.690$\pm$0.030   &  15.253$\pm$0.006\tablenotemark{c}  &  1.690$\pm$0.030 &  \nodata	   &  \nodata	        &  \nodata	    & 05 39 06.64 & -02 38 05.0 & MC \\ 
S\,Ori\,J053934.33--023846.8 & S\,Ori\,21 (1) &  17.010$\pm$0.030  &  0.920$\pm$0.030	&  14.760$\pm$0.050\tablenotemark{a}  &  2.260$\pm$0.060 &  14.760$\pm$0.030  &  14.190$\pm$0.040  &  13.790$\pm$0.050 & 05 39 34.33 & -02 38 46.8 & MC \\
S\,Ori\,J053908.94--023958.0 & S\,Ori\,25 (1) &  17.020$\pm$0.030  &  0.910$\pm$0.030	&  14.700$\pm$0.050\tablenotemark{a}  &  2.320$\pm$0.060 &  14.660$\pm$0.030  &  14.140$\pm$0.040  &  13.740$\pm$0.050 & 05 39 08.94 & -02 39 58.0 & MC \\
S\,Ori\,J053915.76--023826.3 & S\,Ori\,26 (1) &  17.120$\pm$0.030  &  0.890$\pm$0.030	&  14.960$\pm$0.050\tablenotemark{a}  &  2.160$\pm$0.060 &     \nodata      &	    \nodata	 &	 \nodata     & 05 39 15.76 & -02 38 26.3 & MC \\
S\,Ori\,J053940.58--023912.4 &	(7)	   &  17.180$\pm$0.030  &  0.710$\pm$0.030   &  15.409$\pm$0.007\tablenotemark{c}  &  1.780$\pm$0.030 &  15.400$\pm$0.050  &  14.670$\pm$0.050  &  14.410$\pm$0.080 & 05 39 40.58 & -02 39 12.4 & MC \\
S\,Ori\,J053913.08--023750.9 & S\,Ori\,30 (1) &  17.300$\pm$0.030  &  0.820$\pm$0.030	&  15.250$\pm$0.050\tablenotemark{a}  &  2.040$\pm$0.060 &  15.240$\pm$0.040  &  14.750$\pm$0.050  &  14.310$\pm$0.070 & 05 39 13.08 & -02 37 50.9 & MC \\
S\,Ori\,J054004.53--023642.0 &      (5)       &  17.680$\pm$0.030  &  0.900$\pm$0.030	&  15.400$\pm$0.060		      &  2.280$\pm$0.070 &  15.310$\pm$0.050  &  14.810$\pm$0.050  &  14.270$\pm$0.070 & 05 40 04.53 & -02 36 42.0 & MC \\
S\,Ori\,J053926.86--023656.2 & S\,Ori\,36 (1) &  17.770$\pm$0.030  &  0.910$\pm$0.030	&  15.690$\pm$0.050\tablenotemark{a}  &  2.080$\pm$0.060 &  15.460$\pm$0.040  &  14.840$\pm$0.050  &  14.490$\pm$0.070 & 05 39 26.86 & -02 36 56.2 & MC \\
S\,Ori\,J054024.79--023810.8 &      (7)       &  18.160$\pm$0.030  &  0.880$\pm$0.030	&  15.710$\pm$0.020		      &  2.450$\pm$0.040 &	 \nodata      &       \nodata	   &	   \nodata     & 05 40 24.79 & -02 38 10.8 & MC \\
S\,Ori\,J053936.08--023627.3 &	(3)	   &  18.320$\pm$0.030  &  0.780$\pm$0.040   &  16.614$\pm$0.016\tablenotemark{c}  &  1.700$\pm$0.040 &  \nodata	   &  \nodata	        &  \nodata	    & 05 39 36.08 & -02 36 27.3 & NM \\
S\,Ori\,J053923.43--024057.5 & S\,Ori\,42 (1) &  19.180$\pm$0.030  &  1.000$\pm$0.030	&  16.700$\pm$0.200\tablenotemark{d}  &  2.480$\pm$0.200 &  16.730$\pm$0.130  &  15.920$\pm$0.120  &  15.550$\pm$0.210 & 05 39 23.43 & -02 40 57.5 & MC \\
S\,Ori\,J053910.80--023714.6 & S\,Ori\,50 (2) &  20.520$\pm$0.030  &  1.040$\pm$0.040	&  17.530$\pm$0.050\tablenotemark{a}  &  2.980$\pm$0.060 &	 \nodata      & 	  \nodata      &       \nodata     & 05 39 10.80 & -02 37 14.6 & MC \\
S\,Ori\,J054007.23--024333.6 &		   &  21.020$\pm$0.040  &  1.000$\pm$0.050   &  18.700$\pm$0.090\tablenotemark{c}  &  2.320$\pm$0.100 &  \nodata	   &  \nodata	        &  \nodata	    & 05 40 07.23 & -02 43 33.6 & NM \\
S\,Ori\,J054006.96--023605.0 &       (8)      &  21.440$\pm$0.040  &  1.170$\pm$0.060	&  18.110$\pm$0.100		      &  3.330$\pm$0.110 &	 \nodata      &       \nodata	   &	   \nodata     & 05 40 06.96 & -02 36 05.0 & MC \\
S\,Ori\,J053945.02--023334.1 &		   &  21.710$\pm$0.050  &  1.070$\pm$0.080   &  $>$19.0 			   &  $<$2.7	      &  \nodata 	   &  \nodata	        &  \nodata	    & 05 39 45.02 & -02 33 34.1 & NM \\
\hline
&&&&&Detector 4\\
\hline
S\,Ori\,J053936.58--025100.2 &		   &  16.980$\pm$0.030  &  0.680$\pm$0.030   &  15.200$\pm$0.006\tablenotemark{c}  &  1.790$\pm$0.030 &  15.240$\pm$0.040  &  14.680$\pm$0.060  &  14.360$\pm$0.080 & 05 39 36.58 & -02 51 00.2 & MC \\ 
S\,Ori\,J053922.25--024552.4 &	(7)	   &  17.150$\pm$0.030  &  0.710$\pm$0.030   &  15.341$\pm$0.006\tablenotemark{c}  &  1.810$\pm$0.030 &  15.320$\pm$0.040  &  14.830$\pm$0.050  &  14.410$\pm$0.080 & 05 39 22.25 & -02 45 52.4 & MC \\
S\,Ori\,J053923.19--024655.7 & S\,Ori\,28 (1) &  17.230$\pm$0.030  &  0.800$\pm$0.030	&  15.220$\pm$0.050\tablenotemark{a}  &  2.010$\pm$0.060 &  15.330$\pm$0.040  &  14.780$\pm$0.040  &  14.340$\pm$0.070 & 05 39 23.19 & -02 46 55.7 & MC \\
S\,Ori\,J053921.66--025403.4 &		   &  17.290$\pm$0.030  &  0.710$\pm$0.080   &  16.461$\pm$0.014\tablenotemark{c}  &  0.830$\pm$0.040 &  16.290$\pm$0.080  &  16.040$\pm$0.120  &  $>$15.760	    & 05 39 21.66 & -02 54 03.4 & NM \\
S\,Ori\,J053938.16--024552.4 &      (10)      &  17.360$\pm$0.030  &  0.770$\pm$0.030	&  15.560$\pm$0.050\tablenotemark{a}  &  1.800$\pm$0.060 &  15.630$\pm$0.060  &  14.900$\pm$0.060  &  14.600$\pm$0.090 & 05 39 38.16 & -02 45 52.4 & MC \\
S\,Ori\,J053943.59--024731.8 & S\,Ori\,32 (1) &  17.400$\pm$0.030  &  0.840$\pm$0.030	&  15.490$\pm$0.050\tablenotemark{a}  &  1.910$\pm$0.060 &  15.340$\pm$0.050  &  14.780$\pm$0.060  &  14.370$\pm$0.080 & 05 39 43.59 & -02 47 31.8 & MC \\
S\,Ori\,J053945.35--025409.0 &  	      &  18.230$\pm$0.030  &  1.170$\pm$0.090	&  16.570$\pm$0.080		      &  1.660$\pm$0.090 &  16.750$\pm$0.110  &  16.000$\pm$0.120  &  15.510$\pm$0.200 & 05 39 45.35 & -02 54 09.0 & NM \\
S\,Ori\,J054001.65--024558.3 &  	      &  18.710$\pm$0.030  &  0.910$\pm$0.030	&  16.760$\pm$0.040		      &  1.950$\pm$0.050 &  16.770$\pm$0.140  &  16.440$\pm$0.180  &  15.540$\pm$0.200 & 05 40 01.65 & -02 45 58.3 & MC \\
S\,Ori\,J053918.13--025256.5 &       (10)     &  18.890$\pm$0.030  &  0.960$\pm$0.030	&  16.230$\pm$0.030		      &  2.660$\pm$0.040 &  16.150$\pm$0.080  &  15.550$\pm$0.100  &  15.140$\pm$0.130 & 05 39 18.13 & -02 52 56.5 & MC \\
S\,Ori\,J053929.37--024636.7 &       (8)      &  19.810$\pm$0.030  &  0.920$\pm$0.030	&  17.160$\pm$0.050\tablenotemark{a}  &  2.660$\pm$0.060 &	 \nodata      &       \nodata	   &	   \nodata     & 05 39 29.37 & -02 46 36.7 & MC \\
S\,Ori\,J054004.85--025008.9 &  	      &  21.300$\pm$0.050  &  1.020$\pm$0.080	&  $>$18.000			      &  $<$3.300        &	 \nodata      &       \nodata	   &	   \nodata     & 05 40 04.85 & -02 50 08.9 & NM \\
S\,Ori\,J053956.83--025314.6 &  	      &  21.350$\pm$0.040  &  1.120$\pm$0.050	&  18.200$\pm$0.060\tablenotemark{c}  &  3.150$\pm$0.070 &	 \nodata      &       \nodata	   &	   \nodata     & 05 39 56.83 & -02 53 14.6 & MC \\
S\,Ori\,J054030.14--024551.5 &  	      &  21.610$\pm$0.050  &  1.040$\pm$0.080	&  19.720$\pm$0.230\tablenotemark{c}  &  1.890$\pm$0.240 &	 \nodata      &       \nodata	   &	   \nodata     & 05 40 30.14 & -02 45 51.5 & NM \\
\hline
\enddata
\tablerefs{
(1)  \citealt{bejar99} (BZOR)
(2)  \citealt{osorio00} 
(3)  \citealt{bejar01} (BMZO)
(4)  \citealt{osorio02b}
(5)  \citealt{bejar04a} 
(6)  \citealt{kenyon05}
(7)  \citealt{burn05} 
(8)  \citealt{cab04,cab07a} 
(9)  \citealt{cab08a} 
(10) \citealt{lodieu09} }

\tablenotetext{a}{Photometry from Omega-Prime}
\tablenotetext{b}{Photometry from CAIN calibrated with 2MASS}
\tablenotetext{c}{Photometry from UKIDSS}
\tablenotetext{d}{Photometry from MAGIC}

\tablenotetext{MC}{Good cluster Member Candidate}
\tablenotetext{NM}{Probable Non Member}
\tablenotetext{OB}{Possibly belonging to the Orion Background population}

\end{deluxetable}

\begin{deluxetable}{lcccccccccccc}
%\rotate
\setlength{\tabcolsep}{0.02in} 
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablewidth{0pc}
\tablecaption{\label{tab3} UKIDSS and IRAC photometry}
\tablehead{
\colhead{ }    & \colhead{ } & \multicolumn{5}{c}{UKIDSS} & \colhead{ } & 
\multicolumn{4}{c}{IRAC/Spitzer}  & \colhead{ } \\
\cline{3-7} \cline{9-12} \\
\colhead{ID} & \colhead{$I$} &  
\colhead{$Z$} & \colhead{$Y$} & \colhead{$J$} & \colhead{$H$} & \colhead{$K$} & \colhead{} &
\colhead{[3.6]} & \colhead{[4.5]} & \colhead{[5.4]} & \colhead{[8.0]} & \colhead{Near/Mid} \\
\colhead{} & \colhead{(mag)} &  
\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{} &
\colhead{(mag)} & \colhead{[(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{IR excess} }
\startdata
S\,Ori\,J053910.02--022811.5   &  16.080$\pm$0.040  &	15.504$\pm$0.005    &  15.044$\pm$0.004    &   14.533$\pm$0.004  &  13.990$\pm$0.004	&  13.706$\pm$0.004    &  &  13.37$\pm$0.04    &  13.51$\pm$0.04   &  13.41$\pm$0.06  &  13.25$\pm$0.11  &	 N/N	      \\
S\,Ori\,J053944.33--023302.8   &  16.250$\pm$0.040  &	15.581$\pm$0.005    &  14.902$\pm$0.004    &   14.282$\pm$0.004  &  13.788$\pm$0.003	&  13.433$\pm$0.003    &  &  13.24$\pm$0.04    &  13.18$\pm$0.05   &  12.99$\pm$0.04  &  12.87$\pm$0.08  &	 N/N	      \\
S\,Ori\,J053911.40--023332.7   &  16.330$\pm$0.040  &	15.687$\pm$0.006    &  15.057$\pm$0.004    &   14.437$\pm$0.004  &  13.904$\pm$0.004	&  13.581$\pm$0.003    &  &  13.30$\pm$0.04    &  13.20$\pm$0.03   &  13.10$\pm$0.04  &  13.02$\pm$0.09  &	 N/N	      \\
S\,Ori\,J053848.10--022853.7   &  16.380$\pm$0.040  &	15.650$\pm$0.006    &  14.991$\pm$0.004    &   14.392$\pm$0.004  &  13.862$\pm$0.004	&  13.488$\pm$0.003    &  &  13.08$\pm$0.05    &  12.75$\pm$0.06   &  12.38$\pm$0.03  &  11.77$\pm$0.05  &	 N/Y	      \\
S\,Ori\,J053849.29--022357.6   &  16.410$\pm$0.040  &	15.851$\pm$0.006    &  15.241$\pm$0.005    &   14.536$\pm$0.004  &  14.115$\pm$0.004	&  13.524$\pm$0.003    &  &  12.76$\pm$0.04    &  12.52$\pm$0.04   &  11.94$\pm$0.02  &  11.58$\pm$0.04  &	 Y/Y	      \\
S\,Ori\,J053907.60--022905.6   &  16.920$\pm$0.040  &	16.201$\pm$0.007    &  15.553$\pm$0.006    &   14.874$\pm$0.005  &  14.299$\pm$0.005	&  13.928$\pm$0.004    &  &  13.54$\pm$0.06    &  13.60$\pm$0.05   &  13.43$\pm$0.05  &  13.57$\pm$0.16  &	 N/N	      \\
S\,Ori\,J053926.77--022614.3   &  18.250$\pm$0.040  &	17.633$\pm$0.017    &  16.888$\pm$0.014    &   16.224$\pm$0.012  &  15.688$\pm$0.016	&  15.261$\pm$0.015    &  &	 \nodata       &  14.78$\pm$0.09   &  14.30$\pm$0.16  &  13.63$\pm$0.16  &	 N/\nodata    \\
S\,Ori\,J053938.50--023113.3   &  18.510$\pm$0.040  &	17.870$\pm$0.022    &  17.285$\pm$0.018    &   16.590$\pm$0.015  &  16.061$\pm$0.019	&  15.719$\pm$0.020    &  &  15.26$\pm$0.10    &  15.22$\pm$0.13   &  14.70$\pm$0.40  &  14.20$\pm$0.40  &	 N/Y	      \\
S\,Ori\,J053948.26--022914.3   &  18.520$\pm$0.040  &	17.881$\pm$0.022    &  17.079$\pm$0.015    &   16.382$\pm$0.013  &  15.834$\pm$0.016	&  15.366$\pm$0.015    &  &  15.01$\pm$0.06    &  14.91$\pm$0.07   &  14.85$\pm$0.19  &      \nodata	 &	 N/N	      \\
S\,Ori\,J053946.46--022423.2   &  19.740$\pm$0.040  &	18.890$\pm$0.050    &  17.870$\pm$0.030    &   16.986$\pm$0.022  &  16.400$\pm$0.030	&  15.850$\pm$0.030    &  &  15.29$\pm$0.08    &  15.09$\pm$0.08   &  14.89$\pm$0.21  &  14.15$\pm$0.22  &	 N/N	      \\
S\,Ori\,J053903.21--023019.9   &  20.320$\pm$0.040  &	19.320$\pm$0.070    &  18.130$\pm$0.040    &   17.185$\pm$0.025  &  16.610$\pm$0.030	&  16.000$\pm$0.030    &  &  15.40$\pm$0.07    &  15.42$\pm$0.08   &  15.02$\pm$0.25  &  14.90$\pm$0.40  &	 N/N	      \\
S\,Ori\,J054009.32--022632.6   &  20.550$\pm$0.040  &	19.480$\pm$0.080    &  18.300$\pm$0.040    &   17.390$\pm$0.030  &  16.880$\pm$0.040	&  16.210$\pm$0.030    &  &  15.52$\pm$0.07    &  15.57$\pm$0.09   &  15.20$\pm$0.30  &      \nodata	 &	 N/N	      \\
S\,Ori\,J053903.60--022536.6   &  21.500$\pm$0.050  &	20.470$\pm$0.180    &  19.060$\pm$0.090    &   18.360$\pm$0.070  &  17.900$\pm$0.120	&  17.070$\pm$0.080    &  &  16.50$\pm$0.11    &  16.40$\pm$0.15   &  15.80$\pm$0.40  &      \nodata	 &     \nodata/Y      \\
S\,Ori\,J053945.12-023335.5   &  21.570$\pm$0.050  &    \nodata	&    \nodata        &    \nodata        &    \nodata        &    \nodata	& &  18.500$\pm$0.500 &      \nodata      &      \nodata	      &	     \nodata        &  \nodata         \\
S\,Ori\,J053813.21--022407.5   &  16.050$\pm$0.030  &	15.323$\pm$0.005    &  14.677$\pm$0.003    &   14.073$\pm$0.003  &  13.572$\pm$0.003	&  13.207$\pm$0.003    &  &  12.82$\pm$0.03    &  12.91$\pm$0.04   &  12.72$\pm$0.03  &  12.74$\pm$0.07  &	 N/N	      \\
S\,Ori\,J053825.68--023121.7   &  16.530$\pm$0.030  &	15.868$\pm$0.006    &  15.211$\pm$0.005    &   14.592$\pm$0.004  &  14.078$\pm$0.004	&  13.756$\pm$0.004    &  &  13.42$\pm$0.04    &  13.49$\pm$0.04   &  13.43$\pm$0.05  &  13.22$\pm$0.10  &	 N/N	      \\
S\,Ori\,J053835.35--022522.2   &  16.750$\pm$0.030  &	16.009$\pm$0.007    &  15.257$\pm$0.005    &   14.623$\pm$0.004  &  14.157$\pm$0.004	&  13.720$\pm$0.004    &  &  13.29$\pm$0.04    &  13.38$\pm$0.08   &  13.19$\pm$0.05  &  13.28$\pm$0.11  &	 N/N	      \\
S\,Ori\,J053829.62--022514.2   &  16.870$\pm$0.030  &	16.157$\pm$0.007    &  15.472$\pm$0.005    &   14.820$\pm$0.005  &  14.327$\pm$0.005	&  13.932$\pm$0.005    &  &  13.48$\pm$0.04    &  13.52$\pm$0.04   &  13.50$\pm$0.06  &  13.45$\pm$0.12  &	 N/N	      \\
S\,Ori\,J053832.44--022957.3   &  17.560$\pm$0.030  &	16.863$\pm$0.012    &  16.078$\pm$0.008    &   15.382$\pm$0.007  &  14.889$\pm$0.008	&  14.490$\pm$0.007    &  &  14.03$\pm$0.05    &  14.08$\pm$0.06   &  13.89$\pm$0.09  &  13.82$\pm$0.16  &	 N/N	      \\
S\,Ori\,J053812.40--021938.8   &  17.640$\pm$0.030  &	16.879$\pm$0.011    &  16.089$\pm$0.008    &   15.385$\pm$0.007  &  14.932$\pm$0.008	&  14.483$\pm$0.008    &  &  13.92$\pm$0.06    &  13.60$\pm$0.05   &  13.34$\pm$0.05  &  12.68$\pm$0.10  &	 N/Y	      \\
S\,Ori\,J053837.88--022039.8   &  17.710$\pm$0.030  &	16.893$\pm$0.012    &  16.159$\pm$0.009    &   15.471$\pm$0.007  &  14.990$\pm$0.009	&  14.567$\pm$0.008    &  &  14.17$\pm$0.05    &  14.17$\pm$0.05   &  14.26$\pm$0.11  &  14.40$\pm$0.30  &	 N/N	      \\
S\,Ori\,J053813.56--021934.7   &  20.770$\pm$0.030  &	20.230$\pm$0.170    &  19.380$\pm$0.120    &   18.310$\pm$0.070  &  18.060$\pm$0.130	&  17.500$\pm$0.120    &  &  16.84$\pm$0.14    &  17.00$\pm$0.30   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J054004.13--020117.6   &  16.220$\pm$0.030  &	     \nodata	    &	    \nodata	   &	    \nodata	 &	 \nodata	&	\nodata        &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J054003.55--020619.0   &  17.450$\pm$0.030  &	16.707$\pm$0.010    &  15.767$\pm$0.006    &   14.948$\pm$0.005  &  14.449$\pm$0.005	&  13.962$\pm$0.005    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053908.13--020351.4   &  18.400$\pm$0.030  &	17.515$\pm$0.017    &  16.780$\pm$0.013    &   15.996$\pm$0.011  &  15.335$\pm$0.011	&  14.923$\pm$0.012    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 Y/\nodata    \\
S\,Ori\,J053909.10--020026.8   &  18.840$\pm$0.030  &	     \nodata	    &	    \nodata	   &	    \nodata	 &	 \nodata	&	\nodata        &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053918.02--020117.5   &  19.700$\pm$0.030  &	     \nodata	    &	    \nodata	   &	    \nodata	 &	 \nodata	&	\nodata        &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053851.38--020444.6   &  20.240$\pm$0.030  &	19.170$\pm$0.070    &  18.140$\pm$0.040    &   17.280$\pm$0.030  &  16.630$\pm$0.040	&  16.110$\pm$0.030    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J054010.85--020127.9   &  21.920$\pm$0.080  &	     \nodata	    &	    \nodata	   &	    \nodata	 &	 \nodata	&  17.450$\pm$0.100    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053915.96--021403.0   &  16.760$\pm$0.040  &	15.952$\pm$0.006    &  15.281$\pm$0.005    &   14.604$\pm$0.004  &  14.124$\pm$0.004	&  13.702$\pm$0.004    &  &  13.25$\pm$0.06    &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053907.56--021214.6   &  17.160$\pm$0.030  &	16.691$\pm$0.010    &  15.860$\pm$0.007    &   15.133$\pm$0.006  &  14.316$\pm$0.005	&  13.713$\pm$0.004    &  &  13.03$\pm$0.04    &      \nodata	   &	  \nodata     &      \nodata	 &	 Y/\nodata    \\
S\,Ori\,J053915.26--022150.7   &  17.700$\pm$0.030  &	17.151$\pm$0.013    &  16.300$\pm$0.009    &   15.526$\pm$0.008  &  15.014$\pm$0.009	&  14.539$\pm$0.008    &  &  13.79$\pm$0.04    &  13.66$\pm$0.05   &  13.06$\pm$0.05  &  12.64$\pm$0.07  &	 N/Y	      \\
S\,Ori\,J053953.06--021622.9   &  19.320$\pm$0.030  &	18.590$\pm$0.040    &  17.581$\pm$0.022    &   16.739$\pm$0.017  &  16.223$\pm$0.022	&  15.728$\pm$0.021    &  &  15.06$\pm$0.08    &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053913.95--021621.8   &  20.540$\pm$0.030  &	19.700$\pm$0.090    &  18.540$\pm$0.060    &   17.510$\pm$0.030  &  16.860$\pm$0.050	&  16.350$\pm$0.040    &  &  15.72$\pm$0.08    &  15.46$\pm$0.16   &  15.50$\pm$0.30  &      \nodata	 &	 N/N	      \\
S\,Ori\,J053900.79--022141.8   &  21.800$\pm$0.050  &	     \nodata	    &  19.970$\pm$0.200    &   18.360$\pm$0.070  &  17.780$\pm$0.110	&  16.870$\pm$0.070    &  &  16.10$\pm$0.09    &  15.89$\pm$0.11   &  15.40$\pm$0.30  &  14.90$\pm$0.40  &     \nodata/Y      \\
S\,Ori\,J053706.49--023419.4   &  16.130$\pm$0.040  &  15.692$\pm$0.006 &  15.283$\pm$0.005 &  14.750$\pm$0.005 &  14.183$\pm$0.004 &  13.908$\pm$0.005 & &	     \nodata	  &	 \nodata      &      \nodata	    &	   \nodata	  &    N/\nodata     \\
S\,Ori\,J053744.24--022518.5   &  16.270$\pm$0.040  &  15.731$\pm$0.006 &  15.337$\pm$0.005 &  14.769$\pm$0.005 &  14.143$\pm$0.004 &  13.826$\pm$0.004 & &  13.690$\pm$0.060 &  13.670$\pm$0.050 &  13.840$\pm$0.080   &   13.570$\pm$0.130  &    N/N	     \\
S\,Ori\,J053809.66--022857.0   &  16.540$\pm$0.040  &  16.056$\pm$0.007 &  15.700$\pm$0.006 &  15.160$\pm$0.006 &  14.494$\pm$0.006 &  14.229$\pm$0.006 & &  13.950$\pm$0.050 &  14.150$\pm$0.070 &  14.130$\pm$0.100   &   13.810$\pm$0.160  &     N/N  	 \\
S\,Ori\,J053825.68--023121.7   &  16.590$\pm$0.040  &	15.868$\pm$0.006    &  15.211$\pm$0.005    &   14.592$\pm$0.004  &  14.078$\pm$0.004	&  13.756$\pm$0.004    &  &  13.42$\pm$0.04    &  13.49$\pm$0.04   &  13.43$\pm$0.05  &  13.22$\pm$0.10  &	 N/N	      \\
S\,Ori\,J053721.06--022540.0   &  16.620$\pm$0.040  &	15.953$\pm$0.006    &  15.370$\pm$0.005    &   14.724$\pm$0.004  &  14.156$\pm$0.004	&  13.843$\pm$0.004    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053751.11--022607.5   &  16.880$\pm$0.040  &	16.192$\pm$0.007    &  15.521$\pm$0.005    &   14.856$\pm$0.005  &  14.335$\pm$0.004	&  13.956$\pm$0.005    &  &  13.64$\pm$0.06    &  13.58$\pm$0.04   &  13.80$\pm$0.07  &  13.49$\pm$0.12  &	 N/N	      \\
S\,Ori\,J053755.74--022433.7   &  16.900$\pm$0.040  &	16.287$\pm$0.008    &  15.674$\pm$0.006    &   15.029$\pm$0.005  &  14.488$\pm$0.004	&  14.144$\pm$0.006    &  &  13.72$\pm$0.04    &  13.92$\pm$0.06   &  13.68$\pm$0.07  &  13.61$\pm$0.13  &	 N/N	      \\
S\,Ori\,J053707.21--023244.2   &  17.100$\pm$0.040  &	16.649$\pm$0.010    &  16.098$\pm$0.008    &   15.498$\pm$0.008  &  14.937$\pm$0.006	&  14.614$\pm$0.008    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053818.75--023347.1   &  17.110$\pm$0.040  &  16.588$\pm$0.010 &  16.189$\pm$0.009 &  15.681$\pm$0.008 &  15.082$\pm$0.009 &  14.805$\pm$0.009 & &  14.590$\pm$0.080 &  14.650$\pm$0.070 &  14.540$\pm$0.150   &   14.280$\pm$0.220  &	 N/N           \\
S\,Ori\,J053755.59--023305.3   &  17.360$\pm$0.040  &	16.667$\pm$0.010    &  15.860$\pm$0.007    &   15.154$\pm$0.006  &  14.655$\pm$0.005	&  14.227$\pm$0.006    &  &  13.62$\pm$0.04    &  13.58$\pm$0.04   &  13.14$\pm$0.05  &  12.33$\pm$0.06  &	 N/Y	      \\
S\,Ori\,J053821.39--023336.2   &  17.450$\pm$0.040  &	16.772$\pm$0.011    &  16.013$\pm$0.008    &   15.317$\pm$0.007  &  14.799$\pm$0.007	&  14.404$\pm$0.007    &  &  13.96$\pm$0.07    &  13.94$\pm$0.05   &  13.80$\pm$0.11  &  13.90$\pm$0.19  &	 N/N	      \\
S\,Ori\,J053707.61--022715.0   &  17.490$\pm$0.040  &	16.760$\pm$0.011    &  16.044$\pm$0.007    &   15.318$\pm$0.006  &  14.790$\pm$0.006	&  14.411$\pm$0.006    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053744.05--023300.5   &  17.590$\pm$0.040  &  17.115$\pm$0.013 &  16.660$\pm$0.011 &  16.067$\pm$0.011 &  15.439$\pm$0.010 &  15.139$\pm$0.012 & &  14.800$\pm$0.060 &  14.890$\pm$0.080 &  14.930$\pm$0.230   &   14.700$\pm$0.300  &	 N/N           \\ 
S\,Ori\,J053813.96--023501.3   &  18.990$\pm$0.040  &	18.330$\pm$0.040    &  17.591$\pm$0.024    &   16.926$\pm$0.021  &  16.380$\pm$0.030	&  15.970$\pm$0.030    &  &  15.71$\pm$0.11    &  15.78$\pm$0.12   &  15.30$\pm$0.30  &      \nodata	 &	 N/Y	      \\
S\,Ori\,J053820.99--023101.6   &  21.880$\pm$0.070  &	     \nodata	    &	    \nodata	   &	    \nodata	 &	 \nodata	&  17.710$\pm$0.130    &  &  15.96$\pm$0.14    &  15.77$\pm$0.13   &  15.50$\pm$0.40  &  15.00$\pm$0.40  &     \nodata/Y      \\
S\,Ori\,J053822.59--023325.9   &  22.040$\pm$0.090  &	     \nodata	    &	    \nodata	   &	    \nodata	 &	 \nodata	&	\nodata        &  &  16.72$\pm$0.15    &  16.45$\pm$0.19   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053759.96--023525.2   &  22.690$\pm$0.130  &	     \nodata	    &	    \nodata	   &	    \nodata	 &	 \nodata	&	\nodata        &  &  16.84$\pm$0.16    &  16.87$\pm$0.23   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053626.95--021248.3   &  16.610$\pm$0.030  &	16.089$\pm$0.007    &  15.577$\pm$0.005    &   14.962$\pm$0.005  &  14.368$\pm$0.004	&  14.061$\pm$0.005    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053628.47--022910.4   &  16.670$\pm$0.030  &	16.235$\pm$0.007    &  15.720$\pm$0.006    &   15.085$\pm$0.006  &  14.481$\pm$0.005	&  14.175$\pm$0.006    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053627.58--022702.1   &  17.350$\pm$0.030  &	16.821$\pm$0.011    &  16.236$\pm$0.008    &   15.561$\pm$0.007  &  14.984$\pm$0.006	&  14.632$\pm$0.007    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053648.44--021736.8   &  17.640$\pm$0.030  &	16.985$\pm$0.013    &  16.272$\pm$0.008    &   15.566$\pm$0.007  &  15.068$\pm$0.007	&  14.674$\pm$0.008    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053636.45--021617.1   &  18.330$\pm$0.030  &	17.757$\pm$0.022    &  17.062$\pm$0.014    &   16.430$\pm$0.013  &  15.897$\pm$0.013	&  15.543$\pm$0.017    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053624.43--022451.2   &  20.640$\pm$0.030  &	19.990$\pm$0.140    &  18.850$\pm$0.060    &   17.790$\pm$0.040  &  17.050$\pm$0.040	&  16.370$\pm$0.030    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 Y/\nodata    \\
S\,Ori\,J053612.63--022823.9   &  21.060$\pm$0.040  &	 \nodata       &  19.540$\pm$0.120 &  18.270$\pm$0.060 &  17.500$\pm$0.050 &  16.980$\pm$0.060 & &	\nodata      &        \nodata	   &	  \nodata	 &	\nodata        &    N/\nodata	  \\
S\,Ori\,J053645.96--023449.6   &  21.370$\pm$0.050  &	 \nodata       &    \nodata	   &	\nodata        &  18.670$\pm$0.160 &  17.770$\pm$0.140 & &    \nodata	   &	  \nodata      &      \nodata	     &      \nodata	   &  \nodata	      \\
S\,Ori\,J053622.80--023324.2   &  21.420$\pm$0.050  &	 \nodata       &  20.130$\pm$0.200 &  19.340$\pm$0.170 &  18.560$\pm$0.140 &  17.460$\pm$0.100 & &    \nodata	   &	  \nodata      &      \nodata	     &      \nodata	   &	N/\nodata     \\
S\,Ori\,J053624.10--021441.3   &  21.570$\pm$0.050  &	20.590$\pm$0.210    &  19.330$\pm$0.090    &   18.410$\pm$0.070  &  17.780$\pm$0.060	&  17.170$\pm$0.070    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053614.20--022523.9   &  21.760$\pm$0.060  &    \nodata	&    \nodata	    &	 \nodata	&  18.880$\pm$0.200 &  17.760$\pm$0.150 &  &     \nodata      &	   \nodata	&      \nodata        &      \nodata	    &  \nodata	       \\
S\,Ori\,J053755.88--020531.7   &  16.740$\pm$0.030  &	16.033$\pm$0.007    &  15.423$\pm$0.005    &   14.779$\pm$0.005  &  14.256$\pm$0.004	&  13.885$\pm$0.004    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053722.88--020555.9   &  17.190$\pm$0.030  &	16.607$\pm$0.009    &  16.169$\pm$0.008    &   15.586$\pm$0.007  &	 \nodata	&  14.667$\pm$0.008    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053741.56--020337.8   &  17.620$\pm$0.030  &	16.969$\pm$0.012    &  16.406$\pm$0.009    &   15.739$\pm$0.008  &  15.185$\pm$0.007	&  14.866$\pm$0.009    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053814.15--020157.1   &  17.770$\pm$0.030  &	16.997$\pm$0.012    &  16.335$\pm$0.010    &   15.672$\pm$0.009  &  15.149$\pm$0.011	&  14.760$\pm$0.010    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053816.57--020913.2   &  17.870$\pm$0.030  &	17.179$\pm$0.014    &  16.573$\pm$0.011    &   15.875$\pm$0.010  &  15.381$\pm$0.013	&  15.003$\pm$0.012    &  &  14.51$\pm$0.06    &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053744.13--021157.0   &  18.270$\pm$0.030  &	17.605$\pm$0.018    &  17.116$\pm$0.015    &   16.424$\pm$0.013  &  15.872$\pm$0.012	&  15.482$\pm$0.016    &  &  15.20$\pm$0.06    &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053826.86--020558.8   &  19.140$\pm$0.030  &	18.220$\pm$0.030    &  17.275$\pm$0.020    &   16.428$\pm$0.015  &  15.885$\pm$0.020	&  15.393$\pm$0.017    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053749.89--020820.8   &  19.930$\pm$0.040  &	19.110$\pm$0.060    &  18.920$\pm$0.060    &   18.430$\pm$0.070  &  17.730$\pm$0.060	&  17.590$\pm$0.110    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053714.40--021024.7   &  21.370$\pm$0.060  &	     \nodata	    &  19.910$\pm$0.150    &   19.310$\pm$0.150  &  18.610$\pm$0.140	&  17.820$\pm$0.140    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053826.49--020925.7   &  21.530$\pm$0.060  &    \nodata	&  19.080$\pm$0.090 &  18.250$\pm$0.070 &  17.490$\pm$0.080 &  16.850$\pm$0.060 &  & 16.220$\pm$0.100 &	   \nodata	&      \nodata        &      \nodata	    &	 N/\nodata     \\ 
S\,Ori\,J053804.72--020733.0   &  21.740$\pm$0.050  &	     \nodata	    &	    \nodata	   &	    \nodata	 &	 \nodata	&	\nodata        &  &  18.40$\pm$0.50    &      \nodata	   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053718.41--021357.1   &  17.070$\pm$0.030  &	16.464$\pm$0.008    &  15.975$\pm$0.007    &   15.343$\pm$0.006  &  14.796$\pm$0.005	&  14.467$\pm$0.007    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053724.47--021856.5   &  17.050$\pm$0.030  &	16.423$\pm$0.008    &  15.830$\pm$0.006    &   15.145$\pm$0.006  &  14.552$\pm$0.005	&  14.219$\pm$0.006    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053739.66--021826.9   &  17.550$\pm$0.030  &	16.895$\pm$0.011    &  16.118$\pm$0.007    &   15.406$\pm$0.007  &  14.878$\pm$0.006	&  14.472$\pm$0.007    &  &  13.99$\pm$0.05    &  14.09$\pm$0.04   &  13.92$\pm$0.09  &  13.89$\pm$0.18  &	 N/N	      \\
S\,Ori\,J053812.40--021938.8   &  17.620$\pm$0.030  &	16.879$\pm$0.011    &  16.089$\pm$0.008    &   15.385$\pm$0.007  &  14.932$\pm$0.008	&  14.483$\pm$0.008    &  &  13.92$\pm$0.06    &  13.60$\pm$0.05   &  13.34$\pm$0.05  &  12.68$\pm$0.10  &	 N/Y	      \\
S\,Ori\,J053705.17--022109.4   &  17.790$\pm$0.030  &	17.081$\pm$0.014    &  16.275$\pm$0.008    &   15.551$\pm$0.007  &  15.175$\pm$0.007	&  14.672$\pm$0.008    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053739.89--021430.2   &  18.140$\pm$0.030  &  17.531$\pm$0.017 &  17.046$\pm$0.014 &  16.352$\pm$0.012 &  15.808$\pm$0.012 &  15.431$\pm$0.015 & &  15.050$\pm$0.060 &  15.230$\pm$0.080 &  14.900$\pm$0.200   &   15.000$\pm$0.500  &	 N/N           \\
S\,Ori\,J053731.89--021634.6   &  19.630$\pm$0.030  &	18.930$\pm$0.050    &  18.050$\pm$0.030    &   17.320$\pm$0.030  &  16.800$\pm$0.030	&  16.410$\pm$0.040    &  &  16.07$\pm$0.09    &  16.12$\pm$0.13   &  15.60$\pm$0.40  &      \nodata	 &	 N/Y	      \\
S\,Ori\,J053715.22--021244.2   &  19.720$\pm$0.030  &	19.070$\pm$0.060    &  18.250$\pm$0.030    &   17.490$\pm$0.030  &  16.880$\pm$0.030	&  16.450$\pm$0.040    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053714.33--022102.7   &  20.200$\pm$0.050  &	19.810$\pm$0.130    &  19.270$\pm$0.090    &   19.030$\pm$0.120  &  18.270$\pm$0.110	&  18.450$\pm$0.240    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053717.43--022317.2   &  21.260$\pm$0.080  &	 \nodata       &    \nodata	   &	\nodata        &  19.140$\pm$0.230 &	\nodata        & &    \nodata	   &	  \nodata      &      \nodata	     &      \nodata	   &  \nodata	      \\
S\,Ori\,J053735.99--022128.8   &  21.420$\pm$0.030  &	 \nodata       &  20.495$\pm$0.300 &  19.880$\pm$0.240 &  18.920$\pm$0.190 &	\nodata        & & 18.200$\pm$0.400 &	   \nodata	&     \nodata	     &      \nodata	   &	N/\nodata     \\
S\,Ori\,J053756.53--021808.2   &  21.980$\pm$0.080  &	     \nodata	    &	    \nodata	   &	    \nodata	 &	 \nodata	&	\nodata        &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053742.15--030132.0   &  16.090$\pm$0.040  &	15.558$\pm$0.005    &  15.066$\pm$0.004    &   14.484$\pm$0.004  &  13.946$\pm$0.004	&  13.628$\pm$0.004    &  &	 \nodata       &      \nodata	   &	  \nodata     &  12.83$\pm$0.10  &	 N/\nodata    \\
S\,Ori\,J053741.24--030545.5   &  17.700$\pm$0.040  &	16.999$\pm$0.012    &  16.222$\pm$0.008    &   15.522$\pm$0.007  &  15.052$\pm$0.008	&  14.649$\pm$0.009    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053721.34--030631.4   &  21.390$\pm$0.050  &	     \nodata	    &  19.150$\pm$0.070    &   18.120$\pm$0.040  &  17.300$\pm$0.060	&  16.600$\pm$0.050    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053604.09--024458.1   &  18.040$\pm$0.030  &	17.412$\pm$0.016    &  16.666$\pm$0.011    &   15.998$\pm$0.010  &  15.478$\pm$0.009	&  15.027$\pm$0.012    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053554.47--025458.0   &  19.460$\pm$0.030  &	18.830$\pm$0.050    &  17.910$\pm$0.030    &   17.175$\pm$0.024  &  16.610$\pm$0.030	&  16.210$\pm$0.040    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053601.30--030200.9   &  20.290$\pm$0.030  &	19.650$\pm$0.110    &  18.430$\pm$0.040    &   17.232$\pm$0.025  &  16.640$\pm$0.040	&  16.160$\pm$0.040    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053757.46--023844.5   &  16.160$\pm$0.030  &	15.516$\pm$0.005    &  14.811$\pm$0.004    &   14.172$\pm$0.003  &  13.699$\pm$0.003	&  13.353$\pm$0.003    &  &  12.86$\pm$0.03    &  12.87$\pm$0.04   &  12.76$\pm$0.04  &  12.06$\pm$0.06  &	 N/Y	      \\
S\,Ori\,J053658.07--023519.4   &  17.080$\pm$0.030  &	16.457$\pm$0.009    &  15.691$\pm$0.006    &   15.043$\pm$0.006  &  14.540$\pm$0.005	&  14.174$\pm$0.006    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053752.07--023604.6   &  17.190$\pm$0.030  &	16.524$\pm$0.009    &  15.811$\pm$0.006    &   15.172$\pm$0.006  &  14.645$\pm$0.005	&  14.276$\pm$0.006    &  &  13.85$\pm$0.05    &  13.94$\pm$0.05   &  13.76$\pm$0.06  &  13.66$\pm$0.12  &	 N/N	      \\
S\,Ori\,J053700.89--023855.6   &  17.430$\pm$0.030  &	16.830$\pm$0.011    &  16.146$\pm$0.008    &   15.488$\pm$0.008  &  14.913$\pm$0.006	&  14.584$\pm$0.008    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053736.48--024156.7   &  17.790$\pm$0.030  &	17.054$\pm$0.012    &  16.202$\pm$0.008    &   15.504$\pm$0.007  &  15.031$\pm$0.007	&  14.580$\pm$0.008    &  &  14.13$\pm$0.06    &  14.14$\pm$0.05   &  13.98$\pm$0.09  &  14.05$\pm$0.18  &	 N/N	      \\
S\,Ori\,J053640.71--024228.2   &  18.300$\pm$0.030  &	17.618$\pm$0.018    &  16.854$\pm$0.013    &   16.141$\pm$0.012  &  15.571$\pm$0.011	&  15.164$\pm$0.012    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053710.06--024301.4   &  19.960$\pm$0.030  &	19.170$\pm$0.060    &  17.920$\pm$0.030    &   17.012$\pm$0.023  &  16.390$\pm$0.022	&  15.890$\pm$0.024    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053750.12--024015.3   &  21.000$\pm$0.040  &	     \nodata	    &  19.710$\pm$0.150    &   18.540$\pm$0.080  &  17.840$\pm$0.080	&  17.660$\pm$0.120    &  &  17.04$\pm$0.16    &  17.20$\pm$0.30   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053725.88--023432.1   &  21.070$\pm$0.040  &	20.480$\pm$0.190    &  19.150$\pm$0.090    &   18.300$\pm$0.070  &  17.660$\pm$0.060	&  17.010$\pm$0.060    &  &  16.60$\pm$0.12    &  16.27$\pm$0.13   &  15.60$\pm$0.40  &  14.90$\pm$0.40  &	 Y/Y	      \\
S\,Ori\,J053715.97--024947.4   &  18.890$\pm$0.030  &	18.250$\pm$0.030    &  17.311$\pm$0.019    &   16.544$\pm$0.016  &  16.008$\pm$0.016	&  15.548$\pm$0.019    &  &  15.08$\pm$0.07    &  15.19$\pm$0.08   &  15.09$\pm$0.24  &      \nodata	 &	 N/N	      \\
S\,Ori\,J053636.31--024625.2   &  20.670$\pm$0.030  &	19.880$\pm$0.110    &  18.570$\pm$0.050    &   17.500$\pm$0.030  &  16.910$\pm$0.030	&  16.300$\pm$0.030    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J054010.09--030147.4   &  16.400$\pm$0.040  &  15.804$\pm$0.006 &  15.377$\pm$0.005 &  14.774$\pm$0.005 &  14.258$\pm$0.005 &  13.940$\pm$0.005 & &	      \nodata	   &	  \nodata      &      \nodata	     &      \nodata	   &	N/\nodata     \\ 
S\,Ori\,J053922.14--030329.3   &  16.800$\pm$0.040  &  16.206$\pm$0.008 &  15.698$\pm$0.006 &  15.094$\pm$0.006 &  14.508$\pm$0.006 &  14.174$\pm$0.006 & &	      \nodata	   &  13.960$\pm$0.080 &      \nodata	     &   14.030$\pm$0.210  &	N/\nodata     \\ 
S\,Ori\,J053944.53--025959.0   &  20.750$\pm$0.040  &	19.980$\pm$0.120    &  18.990$\pm$0.060    &   18.110$\pm$0.050  &  17.620$\pm$0.060	&  17.020$\pm$0.070    &  &	 \nodata       &  16.62$\pm$0.18   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J054006.11--030155.7   &  21.700$\pm$0.070  &	20.390$\pm$0.210    &	    \nodata	   &	    \nodata	 &	 \nodata	&	\nodata        &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053852.40--025339.6   &  16.640$\pm$0.030  &  16.072$\pm$0.007 &  15.617$\pm$0.006 &  15.059$\pm$0.006 &  14.493$\pm$0.005 &  14.195$\pm$0.006 & &  13.980$\pm$0.110 &  13.880$\pm$0.050 &  13.910$\pm$0.090   &   13.760$\pm$0.150  &    N/N	   \\
S\,Ori\,J053851.00--024913.9   &  16.790$\pm$0.030  &  16.149$\pm$0.007 &  15.620$\pm$0.006 &  15.044$\pm$0.005 &  14.424$\pm$0.005 &  14.106$\pm$0.005 & &  13.880$\pm$0.040 &  13.930$\pm$0.050 &  13.640$\pm$0.070   &   13.900$\pm$0.180  &    N/N	   \\
S\,Ori\,J053828.96--024847.3   &  16.860$\pm$0.030  &	16.231$\pm$0.008    &  15.506$\pm$0.005    &   14.857$\pm$0.005  &  14.333$\pm$0.005	&  13.908$\pm$0.004    &  &  13.17$\pm$0.03    &  12.96$\pm$0.04   &  12.54$\pm$0.03  &  11.91$\pm$0.05  &	 N/Y	      \\
S\,Ori\,J053820.90--025128.1   &  16.890$\pm$0.030  &	16.211$\pm$0.008    &  15.436$\pm$0.005    &   14.799$\pm$0.005  &  14.314$\pm$0.005	&  13.883$\pm$0.004    &  &  13.39$\pm$0.05    &  13.43$\pm$0.04   &  13.28$\pm$0.05  &  13.35$\pm$0.11  &	 N/N	      \\
S\,Ori\,J053847.15--025755.7   &  16.910$\pm$0.030  &	15.987$\pm$0.007    &  15.106$\pm$0.004    &   14.400$\pm$0.004  &  13.928$\pm$0.004	&  13.489$\pm$0.004    &  &	 \nodata       &  12.74$\pm$0.05   &	  \nodata     &  11.54$\pm$0.06  &	 N/\nodata    \\
S\,Ori\,J053816.04--030126.5   &  16.950$\pm$0.030  &  16.393$\pm$0.009 &  15.889$\pm$0.007 &  15.259$\pm$0.006 &  14.702$\pm$0.007 &  14.376$\pm$0.008 & &      \nodata      &  14.120$\pm$0.060 &      \nodata	      &   14.000$\pm$0.200  &	 N/\nodata     \\ 
S\,Ori\,J053820.88--024613.2   &  17.250$\pm$0.030  &	16.514$\pm$0.009    &  15.750$\pm$0.006    &   15.102$\pm$0.006  &  14.629$\pm$0.006	&  14.210$\pm$0.006    &  &  13.85$\pm$0.05    &  13.77$\pm$0.05   &  13.70$\pm$0.07  &  13.49$\pm$0.14  &	 N/N	      \\
S\,Ori\,J053837.04--024550.1   &  17.380$\pm$0.030  &  16.765$\pm$0.011 &  16.255$\pm$0.009 &  15.631$\pm$0.008 &  14.862$\pm$0.007 &  14.523$\pm$0.007 & &  13.430$\pm$0.120 &  13.510$\pm$0.120 &  13.700$\pm$0.090   &   13.380$\pm$0.150  &	 Y/N           \\
S\,Ori\,J053853.82--024458.9   &  17.680$\pm$0.030  &	16.888$\pm$0.011    &  16.122$\pm$0.008    &   15.439$\pm$0.007  &  14.949$\pm$0.008	&  14.546$\pm$0.007    &  &  14.10$\pm$0.05    &  14.19$\pm$0.05   &  13.90$\pm$0.08  &  13.92$\pm$0.21  &	 N/N	      \\
S\,Ori\,J053827.96--030421.6   &  17.950$\pm$0.030  &	17.121$\pm$0.014    &  16.293$\pm$0.009    &   15.574$\pm$0.007  &  15.051$\pm$0.009	&  14.599$\pm$0.009    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053827.13--030446.4   &  18.920$\pm$0.060  &	18.230$\pm$0.030    &  17.571$\pm$0.022    &   16.883$\pm$0.019  &  16.440$\pm$0.030	&  15.990$\pm$0.030    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053840.38--030403.2   &  19.440$\pm$0.030  &	18.850$\pm$0.060    &  17.910$\pm$0.030    &   17.200$\pm$0.030  &  16.650$\pm$0.040	&  16.120$\pm$0.040    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 Y/\nodata    \\
S\,Ori\,J053825.59--024836.3   &  19.540$\pm$0.030  &	18.750$\pm$0.050    &  17.555$\pm$0.023    &   16.752$\pm$0.018  &  16.241$\pm$0.024	&  15.690$\pm$0.020    &  &  15.06$\pm$0.07    &  15.14$\pm$0.07   &  15.08$\pm$0.24  &  14.70$\pm$0.30  &	 N/N	      \\
S\,Ori\,J053849.58--024933.3   &  20.190$\pm$0.030  &	19.150$\pm$0.070    &  18.100$\pm$0.040    &   17.210$\pm$0.030  &  16.620$\pm$0.030	&  16.060$\pm$0.030    &  &  15.43$\pm$0.07    &  15.37$\pm$0.10   &  14.76$\pm$0.17  &  14.08$\pm$0.21  &	 N/Y	      \\
S\,Ori\,J053850.40--030656.0   &  20.960$\pm$0.040  &	     \nodata	    &  19.240$\pm$0.090    &   18.220$\pm$0.060  &  17.670$\pm$0.100	&  16.990$\pm$0.080    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 Y/\nodata    \\
S\,Ori\,J053825.12--024802.8   &  20.990$\pm$0.040  &	19.780$\pm$0.110    &  18.920$\pm$0.070    &   17.920$\pm$0.050  &  17.250$\pm$0.060	&  16.610$\pm$0.050    &  &  15.89$\pm$0.10    &  16.02$\pm$0.13   &  15.70$\pm$0.50  &      \nodata	 &	 Y/N	      \\
S\,Ori\,J053841.03--025014.0   &  21.430$\pm$0.040  &	     \nodata	    &  20.080$\pm$0.210    &   19.180$\pm$0.140  &  18.500$\pm$0.180	&  18.460$\pm$0.250    &  &  17.40$\pm$0.30    &  17.80$\pm$0.50   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053824.71--030028.3   &  21.940$\pm$0.030  &    \nodata	&  20.100$\pm$0.190 &  18.820$\pm$0.100 &  17.800$\pm$0.110 &  17.360$\pm$0.110 & &      \nodata      &  16.670$\pm$0.170 &      \nodata	      &   15.000$\pm$0.500  &	 N/\nodata     \\ 
S\,Ori\,J053911.40--023332.7   &  16.330$\pm$0.030  &	15.687$\pm$0.006    &  15.057$\pm$0.004    &   14.437$\pm$0.004  &  13.904$\pm$0.004	&  13.581$\pm$0.003    &  &  13.30$\pm$0.04    &  13.20$\pm$0.03   &  13.10$\pm$0.04  &  13.02$\pm$0.09  &	 N/N	      \\
S\,Ori\,J053944.33--023302.8   &  16.280$\pm$0.030  &	15.581$\pm$0.005    &  14.902$\pm$0.004    &   14.282$\pm$0.004  &  13.788$\pm$0.003	&  13.433$\pm$0.003    &  &  13.24$\pm$0.04    &  13.18$\pm$0.05   &  12.99$\pm$0.04  &  12.87$\pm$0.08  &	 N/N	      \\
S\,Ori\,J053915.10--024047.6   &  16.700$\pm$0.030  &	16.019$\pm$0.007    &  15.239$\pm$0.005    &   14.586$\pm$0.004  &  14.068$\pm$0.004	&  13.684$\pm$0.004    &  &  13.22$\pm$0.08    &  13.45$\pm$0.04   &  13.17$\pm$0.05  &  13.15$\pm$0.11  &	 N/N	      \\
S\,Ori\,J053904.49--023835.4   &  16.800$\pm$0.030  &	16.081$\pm$0.007    &  15.357$\pm$0.005    &   14.722$\pm$0.005  &  14.209$\pm$0.004	&  13.836$\pm$0.004    &  &  13.51$\pm$0.04    &  13.39$\pm$0.05   &  13.40$\pm$0.05  &  13.26$\pm$0.11  &	 N/N	      \\
S\,Ori\,J053954.32--023718.9   &  16.920$\pm$0.030  &	16.177$\pm$0.007    &  15.376$\pm$0.005    &   14.692$\pm$0.005  &  14.195$\pm$0.005	&  13.799$\pm$0.004    &  &  13.38$\pm$0.05    &  13.40$\pm$0.05   &  13.39$\pm$0.06  &  13.30$\pm$0.10  &	 N/N	      \\
S\,Ori\,J053906.64--023805.0   &  16.950$\pm$0.030  &  16.324$\pm$0.008 &    \nodata        &  15.253$\pm$0.006 &    \nodata        &  14.388$\pm$0.007 & &  13.240$\pm$0.140 &  14.250$\pm$0.080 &  13.960$\pm$0.080   &   13.900$\pm$0.190  &  \nodata/N       \\ 
S\,Ori\,J053934.33--023846.8   &  17.010$\pm$0.030  &	16.197$\pm$0.007    &  15.375$\pm$0.005    &   14.686$\pm$0.004  &  14.199$\pm$0.004	&  13.800$\pm$0.004    &  &  13.29$\pm$0.04    &  13.29$\pm$0.03   &  13.29$\pm$0.05  &  13.14$\pm$0.10  &	 N/N	      \\
S\,Ori\,J053908.94--023958.0   &  17.020$\pm$0.030  &	16.282$\pm$0.008    &  15.367$\pm$0.005    &   14.644$\pm$0.004  &  14.156$\pm$0.004	&  13.730$\pm$0.004    &  &  13.33$\pm$0.05    &  13.34$\pm$0.05   &  13.35$\pm$0.06  &  13.13$\pm$0.10  &	 N/N	      \\
S\,Ori\,J053915.76--023826.3   &  17.120$\pm$0.030  &	16.346$\pm$0.008    &  15.617$\pm$0.006    &   14.949$\pm$0.005  &  14.442$\pm$0.005	&  14.054$\pm$0.005    &  &  13.60$\pm$0.07    &  13.57$\pm$0.07   &  13.50$\pm$0.06  &  13.49$\pm$0.14  &	 N/N	      \\
S\,Ori\,J053940.58--023912.4   &  17.180$\pm$0.030  &  16.577$\pm$0.009 &  16.045$\pm$0.008 &  15.409$\pm$0.007 &  14.713$\pm$0.006 &  14.388$\pm$0.007 & &  14.110$\pm$0.060 &  14.110$\pm$0.050 &  13.980$\pm$0.100   &   14.170$\pm$0.250  &	 Y/N           \\
S\,Ori\,J053913.08--023750.9   &  17.300$\pm$0.030  &	16.628$\pm$0.010    &  15.885$\pm$0.007    &   15.214$\pm$0.006  &  14.743$\pm$0.007	&  14.325$\pm$0.006    &  &  13.80$\pm$0.04    &  13.70$\pm$0.05   &  13.29$\pm$0.05  &  12.58$\pm$0.05  &	 N/Y	      \\
S\,Ori\,J054004.53--023642.0   &  17.680$\pm$0.030  &	16.846$\pm$0.011    &  15.987$\pm$0.007    &   15.283$\pm$0.007  &  14.752$\pm$0.007	&  14.285$\pm$0.006    &  &  13.66$\pm$0.05    &  13.47$\pm$0.04   &  12.97$\pm$0.04  &  12.19$\pm$0.05  &	 N/Y	      \\
S\,Ori\,J053926.86--023656.2   &  17.770$\pm$0.030  &	17.004$\pm$0.012    &  16.134$\pm$0.008    &   15.434$\pm$0.007  &  14.921$\pm$0.008	&  14.470$\pm$0.007    &  &  13.71$\pm$0.04    &  13.57$\pm$0.05   &  13.12$\pm$0.04  &  12.38$\pm$0.06  &	 N/Y	      \\
S\,Ori\,J054024.79--023810.8   &  18.160$\pm$0.030  &	17.360$\pm$0.016    &  16.460$\pm$0.010    &   15.769$\pm$0.009  &  15.243$\pm$0.011	&  14.734$\pm$0.009    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
S\,Ori\,J053936.08--023627.3   &  18.320$\pm$0.030  &  17.815$\pm$0.022 &  17.283$\pm$0.018 &  16.614$\pm$0.016 &    \nodata        &  15.617$\pm$0.019 & & 11.980$\pm$0.030 &  12.140$\pm$0.050 &  11.930$\pm$0.030   &   12.040$\pm$0.050  &	 Y/N           \\
S\,Ori\,J053923.43--024057.5   &  19.180$\pm$0.030  &	18.240$\pm$0.030    &  17.259$\pm$0.018    &   16.483$\pm$0.014  &  15.906$\pm$0.017	&  15.442$\pm$0.016    &  &  14.90$\pm$0.06    &  14.55$\pm$0.06   &  14.11$\pm$0.10  &  13.30$\pm$0.13  &	 N/Y	      \\
S\,Ori\,J053910.80--023714.6   &  20.520$\pm$0.030  &	19.560$\pm$0.090    &  18.400$\pm$0.050    &   17.480$\pm$0.030  &  16.850$\pm$0.040	&  16.300$\pm$0.030    &  &  15.63$\pm$0.08    &  15.84$\pm$0.11   &  15.60$\pm$0.40  &      \nodata	 &	 N/N	      \\
S\,Ori\,J054007.23--024333.6   &  21.020$\pm$0.040  &  20.160$\pm$0.150 &  19.414$\pm$0.120 &  18.700$\pm$0.090 &  18.250$\pm$0.150 &  18.090$\pm$0.180 & &      \nodata      &  14.800$\pm$0.300 &      \nodata	      &	     \nodata        &	 N/\nodata     \\
S\,Ori\,J054006.96--023605.0   &  21.440$\pm$0.040  &	20.460$\pm$0.200    &  19.090$\pm$0.090    &   18.090$\pm$0.060  &  17.270$\pm$0.070	&  16.690$\pm$0.050    &  &  15.92$\pm$0.09    &  16.17$\pm$0.15   &	  \nodata     &      \nodata	 &	 Y/\nodata    \\
S\,Ori\,J053945.02--023334.1   &  21.710$\pm$0.050  &	 \nodata   &	\nodata        &    \nodata	   &	\nodata        &    \nodata	   & &  18.500$\pm$0.500 &	\nodata      &      \nodata		 &	\nodata        &  \nodata	  \\
S\,Ori\,J053936.58--025100.2   &  16.980$\pm$0.030  &  16.380$\pm$0.008 &  15.822$\pm$0.007 &  15.200$\pm$0.006 &  14.629$\pm$0.006 &  14.314$\pm$0.006 & &  13.960$\pm$0.050 &  14.020$\pm$0.060 &  13.930$\pm$0.090	&   13.590$\pm$0.140  &    N/N        \\ 
S\,Ori\,J053922.25--024552.4   &  17.150$\pm$0.030  &  16.596$\pm$0.009 &  15.996$\pm$0.007 &  15.341$\pm$0.006 &  14.790$\pm$0.007 &  14.461$\pm$0.007 & &  14.300$\pm$0.080 &  14.140$\pm$0.060 &  14.000$\pm$0.090	&   14.100$\pm$0.250  &    N/N        \\
S\,Ori\,J053923.19--024655.7   &  17.230$\pm$0.030  &	16.595$\pm$0.009    &  15.892$\pm$0.007    &   15.210$\pm$0.006  &  14.720$\pm$0.007	&  14.353$\pm$0.006    &  &  13.92$\pm$0.05    &  13.96$\pm$0.05   &  13.84$\pm$0.08  &  14.06$\pm$0.22  &	 N/N	      \\
S\,Ori\,J053921.66--025403.4   &  17.290$\pm$0.030  &  16.983$\pm$0.012 &  16.814$\pm$0.013 &  16.461$\pm$0.014 &  16.068$\pm$0.021 &  15.970$\pm$0.030 & &  15.860$\pm$0.090 &  16.070$\pm$0.120 &  15.900$\pm$0.500   &	     \nodata        &	 N/N           \\
S\,Ori\,J053943.59--024731.8   &  17.400$\pm$0.030  &	16.766$\pm$0.010    &  15.977$\pm$0.007    &   15.316$\pm$0.006  &  14.822$\pm$0.007	&  14.422$\pm$0.007    &  &  13.94$\pm$0.05    &  13.98$\pm$0.05   &  13.81$\pm$0.08  &  13.70$\pm$0.16  &	 N/N	      \\
S\,Ori\,J053938.16--024552.4   &  17.360$\pm$0.030  &	16.857$\pm$0.010    &  16.222$\pm$0.008    &   15.604$\pm$0.008  &  15.047$\pm$0.009	&  14.714$\pm$0.008    &  &  14.25$\pm$0.07    &  14.15$\pm$0.06   &  14.08$\pm$0.10  &  14.16$\pm$0.23  &	 N/N	      \\
S\,Ori\,J053945.35--025409.0   &  18.230$\pm$0.030  &	17.740$\pm$0.019    &  17.278$\pm$0.018    &   16.688$\pm$0.016  &  16.013$\pm$0.020	&  15.651$\pm$0.019    &  &  15.36$\pm$0.07    &  15.53$\pm$0.10   &  15.06$\pm$0.21  &  15.00$\pm$0.50  &	 Y/N	      \\
S\,Ori\,J054001.65--024558.3   &  18.710$\pm$0.030  &	18.190$\pm$0.030    &  17.519$\pm$0.023    &   16.877$\pm$0.020  &  16.200$\pm$0.023	&  15.799$\pm$0.023    &  &  15.50$\pm$0.07    &  15.55$\pm$0.10   &  15.30$\pm$0.30  &  15.30$\pm$0.50  &	 Y/N	      \\
S\,Ori\,J053918.13--025256.5   &  18.890$\pm$0.030  &	17.951$\pm$0.023    &  16.981$\pm$0.015    &   16.177$\pm$0.011  &  15.769$\pm$0.016	&  15.266$\pm$0.014    &  &  14.47$\pm$0.05    &  14.31$\pm$0.05   &  14.07$\pm$0.10  &  13.36$\pm$0.13  &	 N/Y	      \\
S\,Ori\,J053929.37--024636.7   &  19.810$\pm$0.030  &	19.020$\pm$0.050    &  17.960$\pm$0.030    &   17.069$\pm$0.022  &  16.470$\pm$0.030	&  15.990$\pm$0.030    &  &  15.43$\pm$0.09    &  15.53$\pm$0.12   &  15.60$\pm$0.40  &      \nodata	 &	 N/N	      \\
S\,Ori\,J054004.85--025008.9   &  21.300$\pm$0.050  &	     \nodata	    &	    \nodata	   &	    \nodata	 &	 \nodata	&	\nodata        &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &     \nodata        \\
S\,Ori\,J053956.83--025314.6   &  21.350$\pm$0.040  &	20.430$\pm$0.200    &  19.160$\pm$0.100    &   18.200$\pm$0.060  &  17.750$\pm$0.100	&  17.180$\pm$0.080    &  &  16.56$\pm$0.13    &  16.48$\pm$0.23   &  15.90$\pm$0.50  &  14.40$\pm$0.30  &	 N/Y	      \\
S\,Ori\,J054030.14--024551.5   &  21.610$\pm$0.050  &	     \nodata	    &	    \nodata	   &   19.720$\pm$0.230  &	 \nodata	&  18.270$\pm$0.220    &  &	 \nodata       &      \nodata	   &	  \nodata     &      \nodata	 &	 N/\nodata    \\
						 			     													 
\enddata
\end{deluxetable}

\clearpage
\end{landscape}

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab4} Comparison of the $J$-band photometry of CAIN and Omega-Prime with 2MASS and UKIDSS.}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{Average} & \colhead{Error}  & \colhead{Std. dev.}	 & \colhead{Num.} & 
\colhead{Average\tablenotemark{a}} & \colhead{Error\tablenotemark{a}}  & \colhead{Std. dev.\tablenotemark{a}}	 & \colhead{Num.\tablenotemark{a}} \\
\colhead{} & \colhead{mag} & \colhead{mag}  & \colhead{mag}	 & \colhead{(obj.)} & 
\colhead{mag} & \colhead{mag}  & \colhead{mag}	 & \colhead{(obj.)} 
}

\startdata

 J(CAIN)--J(2MASS)    & 0.014 & 0.020 &  0.110 & 31  &  0.014 & 0.020 & 0.110 & 31 \\
 J(CAIN)--J(UKIDSS)   & 0.031 & 0.019 &  0.150 & 68  &  0.002 & 0.018 & 0.140 & 59 \\
 J(Omega)--J(2MASS)   & 0.002 & 0.015 &  0.090 & 35  & -0.014 & 0.011 & 0.060 & 33 \\
 J(Omega)--J(UKIDSS)  & 0.050 & 0.013 &  0.080 & 41  &  0.030 & 0.009 & 0.050 & 37 \\

\enddata
\tablenotetext{a}{Estimated quantities after discarding objects that deviate by more than three times their error bars.}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab5} Estimated number of late M and L field dwarf contaminants.}
\tablewidth{0pt}
\tablehead{
\colhead{$\Delta$\,I} & \colhead{M5--M6} & \colhead{M6--M7}  & \colhead{M7--M9}	 & \colhead{M9--L0} & \colhead{L0--L4} & \colhead{All } \\
\colhead{(mag)}       & \colhead{}       & \colhead{}        & \colhead{}	 & \colhead{}       & \colhead{}       & \colhead{Sp. Type}   
}

\startdata

16--17  & 0.3     & 0.1     & 0.0 & 0.0 &  0.0 &  0.4 \\
17--18  & 1.3     & 0.4     & 0.0 & 0.0 &  0.0 &  1.7 \\
18--19  & 2.6     & 1.7     & 0.2 & 0.0 &  0.0 &  4.5 \\
19--20  & \nodata & 3.7     & 0.7 & 0.1 &  0.0 &  4.5 \\
20--21  & \nodata & \nodata & 2.7 & 0.5 &  0.2 &  3.4 \\
21--22  & \nodata & \nodata & 0.3 & 1.8 &  0.7 &  2.8 \\
All     & 4.2     & 5.9     & 3.9 & 2.4 &  0.9 & 17.3 \\
\enddata
\end{deluxetable}
